Energy matching in reduced passive and port-Hamiltonian systems

It is well known that any port-Hamiltonian (pH) system is passive, and conversely, any minimal and stable passive system has a pH representation. Nevertheless, this equivalence is only concerned with the input-output mapping but not with the Hamiltonian itself. Thus, we propose to view a pH system either as an enlarged dynamical system with the Hamiltonian as additional output or as two dynamical systems with the input-output and the Hamiltonian dynamic. Our first main result is a structure-preserving Kalman-like decomposition of the enlarged pH system that separates the controllable and zero-state observable parts. Moreover, for further approximations in the context of structure-preserving model-order reduction (MOR), we propose to search for a Hamiltonian in the reduced pH system that minimizes the $\mathcal{H}_2$-distance to the full-order Hamiltonian without altering the input-output dynamic, thus discussing a particular aspect of the corresponding multi-objective minimization problem corresponding to $\mathcal{H}_2$-optimal MOR for pH systems. We show that this optimization problem is uniquely solvable, can be recast as a standard semidefinite program, and present two numerical approaches for solving it. The results are illustrated with three academic examples.

==> plots/1_msd_h2.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={4}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.02)}, anchor={south west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.43\textwidth}, height={0.2866666666666667\textwidth}, scaled x ticks={false}, xlabel={Reduced order $r$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={2}, xmax={20}, xticklabels={{$2$,$4$,$6$,$8$,$10$,$12$,$14$,$16$,$18$,$20$}}, xtick={{2.0,4.0,6.0,8.0,10.0,12.0,14.0,16.0,18.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Error $\|\Sigma_{\mathrm{pH}} - \widetilde{\Sigma}_{\mathrm{pH}}\|_{\mathcal{H}_2}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.0e-6}, ymax={1.0}, yticklabels={{$10^{-6}$,$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$}}, ytick={{1.0e-6,1.0e-5,0.0001,0.001,0.01,0.1,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}, legend to name={leg:msd-h2}]
    \addplot[color={rgb,1:red,0.0078;green,0.2431;blue,1.0}, name path={5}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0078;green,0.2431;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.0078;green,0.2431;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.2901463818982096  \\
            4.0  0.19784072647452658  \\
            6.0  0.16849533683660167  \\
            8.0  0.1176829751408123  \\
            10.0  0.085824887592962  \\
            12.0  0.062338892034003425  \\
            14.0  0.04579846175059834  \\
            16.0  0.03569407427232376  \\
            18.0  0.024738048324711007  \\
            20.0  0.016795196663010877  \\
        }
        ;
    \addlegendentry {$\textsf{pHIRKA}$}
    \addplot[color={rgb,1:red,0.102;green,0.7882;blue,0.2196}, name path={6}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.102;green,0.7882;blue,0.2196}, draw opacity={1.0}, fill={rgb,1:red,0.102;green,0.7882;blue,0.2196}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.49915504584281944  \\
            4.0  0.35066488124606654  \\
            6.0  0.11721032880126778  \\
            8.0  0.011027957530240922  \\
            10.0  0.0031763365319785056  \\
            12.0  0.0004229462236560842  \\
            14.0  8.901536017041567e-5  \\
            16.0  2.7295813857960007e-5  \\
            18.0  8.13736789840395e-6  \\
            20.0  6.723446454983663e-6  \\
        }
        ;
    \addlegendentry {$\textsf{PRBT}$}
    \addplot[color={rgb,1:red,0.5451;green,0.1686;blue,0.8863}, name path={7}, draw opacity={1.0}, line width={1}, dashed, mark={star}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.5451;green,0.1686;blue,0.8863}, draw opacity={1.0}, fill={rgb,1:red,0.5451;green,0.1686;blue,0.8863}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.4991550458428195  \\
            4.0  0.35066488124606643  \\
            6.0  0.11721032880126765  \\
            8.0  0.011027957530241016  \\
            10.0  0.00317633653197854  \\
            12.0  0.000422946223656625  \\
            14.0  8.901536016997153e-5  \\
            16.0  2.7295813860793007e-5  \\
            18.0  8.137367898745826e-6  \\
            20.0  6.723446452907418e-6  \\
        }
        ;
    \addlegendentry {$\textsf{PRBT}(X^\star)$}
    \addplot[color={rgb,1:red,0.9098;green,0.0;blue,0.0431}, name path={8}, draw opacity={1.0}, line width={1}, dashed, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.9098;green,0.0;blue,0.0431}, draw opacity={1.0}, fill={rgb,1:red,0.9098;green,0.0;blue,0.0431}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.49915504584281944  \\
            4.0  0.3506648812460665  \\
            6.0  0.11721032880126797  \\
            8.0  0.011027957530241035  \\
            10.0  0.0031763365319785546  \\
            12.0  0.0004229462236560733  \\
            14.0  8.901536017040462e-5  \\
            16.0  2.7295813857953224e-5  \\
            18.0  8.137367898403557e-6  \\
            20.0  6.723446454989155e-6  \\
        }
        ;
    \addlegendentry {$\textsf{EM-PRBT}$}
\end{axis}
\end{tikzpicture}


==> plots/1_msd_hamiltonian_h2.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.43\textwidth}, height={0.2866666666666667\textwidth}, scaled x ticks={false}, xlabel={Reduced order $r$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={2}, xmax={20}, xticklabels={{$2$,$4$,$6$,$8$,$10$,$12$,$14$,$16$,$18$,$20$}}, xtick={{2.0,4.0,6.0,8.0,10.0,12.0,14.0,16.0,18.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Error $\|\Sigma_{\mathcal{H}} - \widetilde{\Sigma}_{\mathcal{H}}\|_{\mathcal{H}_2}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.01}, ymax={1.0}, yticklabels={{$10^{-2}$,$10^{-1}$,$10^{0}$}}, ytick={{0.01,0.1,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0078;green,0.2431;blue,1.0}, name path={9}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0078;green,0.2431;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.0078;green,0.2431;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.2814830895424734  \\
            4.0  0.19804136912393025  \\
            6.0  0.16870487825158606  \\
            8.0  0.12048999120934531  \\
            10.0  0.09007159831529021  \\
            12.0  0.06710278820323673  \\
            14.0  0.050345716483307386  \\
            16.0  0.037246372103305  \\
            18.0  0.025164418605815864  \\
            20.0  0.017015178284285174  \\
        }
        ;
    \addplot[color={rgb,1:red,0.102;green,0.7882;blue,0.2196}, name path={10}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.102;green,0.7882;blue,0.2196}, draw opacity={1.0}, fill={rgb,1:red,0.102;green,0.7882;blue,0.2196}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.39940135985940317  \\
            4.0  0.36925641458363295  \\
            6.0  0.20012143282751427  \\
            8.0  0.207980233918737  \\
            10.0  0.20811422276140318  \\
            12.0  0.20814929163796045  \\
            14.0  0.2081506097891487  \\
            16.0  0.20815067978267948  \\
            18.0  0.20815066927014045  \\
            20.0  0.2081506743535175  \\
        }
        ;
    \addplot[color={rgb,1:red,0.5451;green,0.1686;blue,0.8863}, name path={11}, draw opacity={1.0}, line width={1}, dashed, mark={star}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.5451;green,0.1686;blue,0.8863}, draw opacity={1.0}, fill={rgb,1:red,0.5451;green,0.1686;blue,0.8863}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.3994013598594074  \\
            4.0  0.36925641220968564  \\
            6.0  0.17961798981931315  \\
            8.0  0.1704688861320551  \\
            10.0  0.15713013571911008  \\
            12.0  0.15591526806401296  \\
            14.0  0.16501131023782983  \\
            16.0  0.15564262174784235  \\
            18.0  0.16312896857114698  \\
            20.0  0.16326654439588795  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9098;green,0.0;blue,0.0431}, name path={12}, draw opacity={1.0}, line width={1}, dashed, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.9098;green,0.0;blue,0.0431}, draw opacity={1.0}, fill={rgb,1:red,0.9098;green,0.0;blue,0.0431}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.39940038566798564  \\
            4.0  0.36924919762545255  \\
            6.0  0.17335279310238844  \\
            8.0  0.11189652173548899  \\
            10.0  0.07652470367592445  \\
            12.0  0.06317260217070061  \\
            14.0  0.05184885042010864  \\
            16.0  0.03896393192170189  \\
            18.0  0.035821981019610954  \\
            20.0  0.03397543969318774  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> plots/2_msd_hamiltonian_error.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.43\textwidth}, height={0.2866666666666667\textwidth}, scaled x ticks={false}, xlabel={Time $t$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={50}, xmax={100}, xticklabels={{$50$,$60$,$70$,$80$,$90$,$100$}}, xtick={{50.0,60.0,70.0,80.0,90.0,100.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Error $|y_\mathcal{H} - \widetilde{y}_{\mathcal{H}}|$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.001}, ymax={1.0}, yticklabels={{$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$}}, ytick={{0.001,0.01,0.1,1.0}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0078;green,0.2431;blue,1.0}, name path={16}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.1  3.7466923568466384e-5  \\
            0.2  0.00014127386366415313  \\
            0.3  0.0002962922734228244  \\
            0.4  0.0004860474019570474  \\
            0.5  0.0006946765648650627  \\
            0.6  0.000908557778032594  \\
            0.7  0.0011174237353603414  \\
            0.8  0.0013148773830713029  \\
            0.9  0.0014983269519567993  \\
            1.0  0.001668444127690169  \\
            1.1  0.0018283072867791572  \\
            1.2  0.0019824163418728225  \\
            1.3  0.0021357567579738113  \\
            1.4  0.002293053213211771  \\
            1.5  0.002458297692555206  \\
            1.6  0.0026345740919544725  \\
            1.7  0.0028241432044983084  \\
            1.8  0.003028707842199274  \\
            1.9  0.0032497540344943177  \\
            2.0  0.0034888628491857032  \\
            2.1  0.003747906412303492  \\
            2.2  0.004029075753654965  \\
            2.3  0.004334729558984618  \\
            2.4  0.004667093431170943  \\
            2.5  0.005027871297787256  \\
            2.6  0.005417848646772472  \\
            2.7  0.005836568707504708  \\
            2.8  0.006282148078683658  \\
            2.9  0.006751271098851097  \\
            3.0  0.007239368069538787  \\
            3.1  0.007740947942670551  \\
            3.2  0.008250027776311841  \\
            3.3  0.008760584340614164  \\
            3.4  0.009266950726878609  \\
            3.5  0.009764093025234899  \\
            3.6  0.01024772677345892  \\
            3.7  0.01071426540800946  \\
            3.8  0.011160627434283421  \\
            3.9  0.011583959177091041  \\
            4.0  0.011981350190755136  \\
            4.1  0.012349624780755075  \\
            4.2  0.012685284020937548  \\
            4.3  0.012984649148898908  \\
            4.4  0.01324422274571474  \\
            4.5  0.013461244020532726  \\
            4.6  0.013634375251260322  \\
            4.7  0.0137644244520706  \\
            4.8  0.013854990147183166  \\
            4.9  0.01391291139062606  \\
            5.0  0.013948421124474475  \\
            5.1  0.013974932219201097  \\
            5.2  0.014008429242281184  \\
            5.3  0.014066489402068227  \\
            5.4  0.014167006379006919  \\
            5.5  0.014326733947364834  \\
            5.6  0.01455979635078486  \\
            5.7  0.014876324997609935  \\
            5.8  0.015281374186135954  \\
            5.9  0.015774242840874586  \\
            6.0  0.01634828770729385  \\
            6.1  0.016991261223732568  \\
            6.2  0.017686150804116674  \\
            6.3  0.018412442418045682  \\
            6.4  0.01914768658548399  \\
            6.5  0.019869214375646815  \\
            6.6  0.020555837979054248  \\
            6.7  0.021189375925919407  \\
            6.8  0.02175586578381483  \\
            6.9  0.022246363887248155  \\
            7.0  0.022657277519929464  \\
            7.1  0.022990224339046517  \\
            7.2  0.023251460962746662  \\
            7.3  0.023450962423880062  \\
            7.4  0.023601262720561345  \\
            7.5  0.02371618166136169  \\
            7.6  0.023809564058404786  \\
            7.7  0.023894145187897897  \\
            7.8  0.02398063382490212  \\
            7.9  0.024077074527924847  \\
            8.0  0.024188518094127476  \\
            8.1  0.024316997038361765  \\
            8.2  0.024461774845024375  \\
            8.3  0.024619816012875995  \\
            8.4  0.0247864099310644  \\
            8.5  0.024955875703444264  \\
            8.6  0.025122276558825485  \\
            8.7  0.02528008012577687  \\
            8.8  0.02542471287775494  \\
            8.9  0.025552971616679798  \\
            9.0  0.0256632702510442  \\
            9.1  0.02575571495532869  \\
            9.2  0.02583201410925212  \\
            9.3  0.025895240670799013  \\
            9.4  0.025949473649547916  \\
            9.5  0.02599935215819349  \\
            9.6  0.02604958026090376  \\
            9.7  0.026104423604269344  \\
            9.8  0.026167239593706815  \\
            9.9  0.026240081515287228  \\
            10.0  0.026323413257472783  \\
            10.1  0.02641596491713638  \\
            10.2  0.026514750460933212  \\
            10.3  0.02661525688725247  \\
            10.4  0.026711800473773584  \\
            10.5  0.026798030572878384  \\
            10.6  0.026867546273577902  \\
            10.7  0.026914577598436684  \\
            10.8  0.026934672370006907  \\
            10.9  0.026925323985868665  \\
            11.0  0.02688647528133825  \\
            11.1  0.0268208400993028  \\
            11.2  0.02673399710666724  \\
            11.3  0.02663422901610446  \\
            11.4  0.026532103173219745  \\
            11.5  0.026439814323580335  \\
            11.6  0.02637033475379713  \\
            11.7  0.026336438260155526  \\
            11.8  0.026349680084333804  \\
            11.9  0.0264194231117737  \\
            12.0  0.026552000048016944  \\
            12.1  0.02675009168794773  \\
            12.2  0.027012383475576107  \\
            12.3  0.027333537955465892  \\
            12.4  0.027704491847367785  \\
            12.5  0.028113056248498414  \\
            12.6  0.02854476998523814  \\
            12.7  0.02898393234038188  \\
            12.8  0.029414724728274055  \\
            12.9  0.029822323074059798  \\
            13.0  0.030193904429326457  \\
            13.1  0.03051946246416004  \\
            13.2  0.03079236568167415  \\
            13.3  0.03100961744935493  \\
            13.4  0.031171805591296953  \\
            13.5  0.031282758407299716  \\
            13.6  0.031348950679319976  \\
            13.7  0.03137872492707  \\
            13.8  0.03138140790633093  \\
            13.9  0.031366408900734555  \\
            14.0  0.03134238439769216  \\
            14.1  0.031316543777262174  \\
            14.2  0.03129415395889423  \\
            14.3  0.031278279422277344  \\
            14.4  0.03126976990132824  \\
            14.5  0.03126748373846466  \\
            14.6  0.03126871267190001  \\
            14.7  0.03126975569086743  \\
            14.8  0.0312665770331797  \\
            14.9  0.03125547733193845  \\
            15.0  0.031233707630464624  \\
            15.1  0.031199963151749666  \\
            15.2  0.03115470646388041  \\
            15.3  0.031100286726087556  \\
            15.4  0.03104084143374275  \\
            15.5  0.030981987755651863  \\
            15.6  0.03093033041674348  \\
            15.7  0.030892830491305923  \\
            15.8  0.030876093039771957  \\
            15.9  0.03088564017274642  \\
            16.0  0.03092523917177359  \\
            16.1  0.030996352470622823  \\
            16.2  0.031097767768910933  \\
            16.3  0.03122545289650336  \\
            16.4  0.03137266224141699  \\
            16.5  0.03153030089297021  \\
            16.6  0.03168753068346747  \\
            16.7  0.03183258073828921  \\
            16.8  0.03195370571050232  \\
            16.9  0.032040219244460766  \\
            17.0  0.03208351983388763  \\
            17.1  0.0320780222263109  \\
            17.2  0.0320219105402747  \\
            17.3  0.03191763943101117  \\
            17.4  0.03177212650451866  \\
            17.5  0.03159660168905398  \\
            17.6  0.0314061058334022  \\
            17.7  0.03121865937627688  \\
            17.8  0.031054150189650853  \\
            17.9  0.03093301520288494  \\
            18.0  0.03087481083164756  \\
            18.1  0.03089678055571554  \\
            18.2  0.03101253272692106  \\
            18.3  0.031230937045649276  \\
            18.4  0.03155533412245293  \\
            18.5  0.03198312997894193  \\
            18.6  0.03250581787682627  \\
            18.7  0.03310943581657044  \\
            18.8  0.033775432235331804  \\
            18.9  0.034481877931735905  \\
            19.0  0.03520493210900666  \\
            19.1  0.03592044741561273  \\
            19.2  0.03660558517118295  \\
            19.3  0.037240309016257855  \\
            19.4  0.037808633514557266  \\
            19.5  0.038299523274093306  \\
            19.6  0.038707366483844374  \\
            19.7  0.039031982083693795  \\
            19.8  0.03927815914243982  \\
            19.9  0.03945476706190598  \\
            20.0  0.039573512503685904  \\
            20.1  0.0396474502025041  \\
            20.2  0.03968937733238842  \\
            20.3  0.03971025281049734  \\
            20.4  0.03971778275393517  \\
            20.5  0.039715301152857097  \\
            20.6  0.03970105161196724  \\
            20.7  0.039667943602121114  \\
            20.8  0.03960381768975718  \\
            20.9  0.03949221185996998  \\
            21.0  0.039313578785667436  \\
            21.1  0.03904686517873013  \\
            21.2  0.038671332355709964  \\
            21.3  0.03816847447959171  \\
            21.4  0.03752387946693636  \\
            21.5  0.036728878248440844  \\
            21.6  0.03578184095154335  \\
            21.7  0.0346890026956892  \\
            21.8  0.033464735246728994  \\
            21.9  0.032131221241091024  \\
            22.0  0.030717532020261118  \\
            22.1  0.02925815498762091  \\
            22.2  0.02779105845898533  \\
            22.3  0.026355418090290017  \\
            22.4  0.02498915644263655  \\
            22.5  0.023726464035995265  \\
            22.6  0.022595475077918314  \\
            22.7  0.02161626352642676  \\
            22.8  0.02079930573681682  \\
            22.9  0.020144525976518446  \\
            23.0  0.019641002643792038  \\
            23.1  0.019267368766581416  \\
            23.2  0.018992893367870245  \\
            23.3  0.018779183837097868  \\
            23.4  0.01858240678209866  \\
            23.5  0.018355888931245623  \\
            23.6  0.018052933022785655  \\
            23.7  0.017629668128252063  \\
            23.8  0.01704775060774477  \\
            23.9  0.016276741135434758  \\
            24.0  0.015296004343671288  \\
            24.1  0.01409600916571696  \\
            24.2  0.012678947734341417  \\
            24.3  0.011058635962970187  \\
            24.4  0.009259706560081127  \\
            24.5  0.007316151904948942  \\
            24.6  0.005269316713351735  \\
            24.7  0.003165475816167329  \\
            24.8  0.0010531582433302988  \\
            24.9  0.0010196065838782298  \\
            25.0  0.0030079423235795932  \\
            25.1  0.004872510429558385  \\
            25.2  0.006581478920441031  \\
            25.3  0.008111959013761605  \\
            25.4  0.009450831899581957  \\
            25.5  0.01059493101523501  \\
            25.6  0.01155058976027501  \\
            25.7  0.01233260745979492  \\
            25.8  0.012962724518158442  \\
            25.9  0.013467728472219664  \\
            26.0  0.01387733400761737  \\
            26.1  0.014221990628133674  \\
            26.2  0.014530771067634174  \\
            26.3  0.014829482047760911  \\
            26.4  0.01513911775134924  \\
            26.5  0.015474747236047526  \\
            26.6  0.015844892330889038  \\
            26.7  0.016251415065165364  \\
            26.8  0.016689896231246948  \\
            26.9  0.017150452049975673  \\
            27.0  0.017618906560438297  \\
            27.1  0.018078215288733768  \\
            27.2  0.018510022339398247  \\
            27.3  0.018896228971446716  \\
            27.4  0.019220456908545236  \\
            27.5  0.01946930332526331  \\
            27.6  0.01963330526281315  \\
            27.7  0.019707557279512677  \\
            27.8  0.01969195522508893  \\
            27.9  0.019591068789109878  \\
            28.0  0.019413673599602  \\
            28.1  0.019171998045798944  \\
            28.2  0.018880758951474674  \\
            28.3  0.01855607250900798  \\
            28.4  0.018214331846105436  \\
            28.5  0.017871140182284195  \\
            28.6  0.017540379264889605  \\
            28.7  0.01723347769276834  \\
            28.8  0.01695892428979684  \\
            28.9  0.01672204961140339  \\
            29.0  0.01652507581992546  \\
            29.1  0.01636741339552278  \\
            29.2  0.016246164142138753  \\
            29.3  0.016156775097688036  \\
            29.4  0.01609377827260583  \\
            29.5  0.016051547179040504  \\
            29.6  0.016025002955893264  \\
            29.7  0.016010210160339933  \\
            29.8  0.016004814186727667  \\
            29.9  0.016008287654461162  \\
            30.0  0.01602197060912569  \\
            30.1  0.016048907519016886  \\
            30.2  0.016093501339514593  \\
            30.3  0.01616101999699926  \\
            30.4  0.016257002371572904  \\
            30.5  0.01638661839705524  \\
            30.6  0.016554040769905964  \\
            30.7  0.01676188387232469  \\
            30.8  0.017010759153582633  \\
            30.9  0.01729898600605073  \\
            31.0  0.01762248403003508  \\
            31.1  0.0179748576193125  \\
            31.2  0.01834766824191436  \\
            31.3  0.018730874874429482  \\
            31.4  0.019113409924133795  \\
            31.5  0.01948384762139732  \\
            31.6  0.01983111502274748  \\
            31.7  0.020145192878670226  \\
            31.8  0.020417754818265965  \\
            31.9  0.020642698396110715  \\
            32.0  0.02081653005233719  \\
            32.1  0.02093857722465875  \\
            32.2  0.021011013806401857  \\
            32.3  0.02103869884497278  \\
            32.4  0.02102884177149389  \\
            32.5  0.02099051955026382  \\
            32.6  0.02093408107104039  \\
            32.7  0.020870481203908775  \\
            32.8  0.02081059075811792  \\
            32.9  0.020764528957120776  \\
            33.0  0.020741062052866077  \\
            33.1  0.020747105693840084  \\
            33.2  0.02078736018897287  \\
            33.3  0.020864097592980024  \\
            33.4  0.020977108400489053  \\
            33.5  0.021123804434243332  \\
            33.6  0.02129946407278871  \\
            33.7  0.021497597016890913  \\
            33.8  0.021710398926419683  \\
            33.9  0.021929261869801153  \\
            34.0  0.022145304807481447  \\
            34.1  0.022349889256933375  \\
            34.2  0.02253508863589504  \\
            34.3  0.022694085155220645  \\
            34.4  0.022821475001452818  \\
            34.5  0.02291347029569435  \\
            34.6  0.022967994291830107  \\
            34.7  0.02298467385791625  \\
            34.8  0.02296473991518133  \\
            34.9  0.022910851747026673  \\
            35.0  0.022826864634914068  \\
            35.1  0.022717561986394297  \\
            35.2  0.022588373010843377  \\
            35.3  0.022445095238437462  \\
            35.4  0.02229363806207041  \\
            35.5  0.022139799399057636  \\
            35.6  0.021989082963856155  \\
            35.7  0.02184655897279819  \\
            35.8  0.021716766798318465  \\
            35.9  0.021603654521482774  \\
            36.0  0.02151054777357647  \\
            36.1  0.021440138873784875  \\
            36.2  0.02139448710321956  \\
            36.3  0.021375021929280202  \\
            36.4  0.021382542925623027  \\
            36.5  0.0214172127536838  \\
            36.6  0.02147854255670123  \\
            36.7  0.02156537211659293  \\
            36.8  0.021675849796626068  \\
            36.9  0.0218074193373633  \\
            37.0  0.021956821755903633  \\
            37.1  0.022120120772399887  \\
            37.2  0.022292759306332455  \\
            37.3  0.02246965270371626  \\
            37.4  0.022645321627501436  \\
            37.5  0.0228140642012018  \\
            37.6  0.022970163335178206  \\
            37.7  0.02310812151546615  \\
            37.8  0.023222912031297782  \\
            37.9  0.023310232970736977  \\
            38.0  0.02336674858484472  \\
            38.1  0.023390301997559537  \\
            38.2  0.02338008382034773  \\
            38.3  0.023336743019805872  \\
            38.4  0.02326242928721134  \\
            38.5  0.02316075998587741  \\
            38.6  0.023036709243946185  \\
            38.7  0.022896421601156458  \\
            38.8  0.022746957462404294  \\
            38.9  0.022595982109844204  \\
            39.0  0.022451413854042368  \\
            39.1  0.022321049786951874  \\
            39.2  0.022212189328003007  \\
            39.3  0.022131276206119765  \\
            39.4  0.022083578663881775  \\
            39.5  0.02207292556741358  \\
            39.6  0.022101512906027576  \\
            39.7  0.022169791092742197  \\
            39.8  0.022276438810665766  \\
            39.9  0.022418424205827736  \\
            40.0  0.022591149330290272  \\
            40.1  0.022788669203499534  \\
            40.2  0.02300397296306189  \\
            40.3  0.02322931154294583  \\
            40.4  0.02345655430439364  \\
            40.5  0.023677556133258393  \\
            40.6  0.023884516709468562  \\
            40.7  0.02407031487758271  \\
            40.8  0.024228803164293877  \\
            40.9  0.024355050309933235  \\
            41.0  0.02444552298253061  \\
            41.1  0.024498201384773988  \\
            41.2  0.02451262700912843  \\
            41.3  0.02448988412753883  \\
            41.4  0.024432519537669284  \\
            41.5  0.024344407491594333  \\
            41.6  0.024230568521637574  \\
            41.7  0.024096952022085838  \\
            41.8  0.02395019296614942  \\
            41.9  0.023797353100096175  \\
            42.0  0.02364565645968253  \\
            42.1  0.023502228217517684  \\
            42.2  0.02337384482100663  \\
            42.3  0.02326670224058086  \\
            42.4  0.023186208021500454  \\
            42.5  0.023136801797989492  \\
            42.6  0.02312180803251762  \\
            42.7  0.02314332399861796  \\
            42.8  0.02320214541386678  \\
            42.9  0.023297731604859817  \\
            43.0  0.0234282115840454  \\
            43.1  0.023590431866106876  \\
            43.2  0.023780046178612624  \\
            43.3  0.02399164636999007  \\
            43.4  0.02421893275204079  \\
            43.5  0.024454920828040905  \\
            43.6  0.02469217987834016  \\
            43.7  0.024923097264998972  \\
            43.8  0.02514016066826663  \\
            43.9  0.025336248898663816  \\
            44.0  0.025504920572812284  \\
            44.1  0.02564068893710708  \\
            44.2  0.025739270600833586  \\
            44.3  0.025797796008613927  \\
            44.4  0.025814970217831745  \\
            44.5  0.02579117398485614  \\
            44.6  0.025728497290832764  \\
            44.7  0.025630700188640054  \\
            44.8  0.025503099112212435  \\
            44.9  0.025352380397748342  \\
            45.0  0.025186346527256376  \\
            45.1  0.02501360429859606  \\
            45.2  0.024843207523477573  \\
            45.3  0.024684269733145525  \\
            45.4  0.024545564530472963  \\
            45.5  0.02443513250396262  \\
            45.6  0.02435991390049186  \\
            45.7  0.02432542548565686  \\
            45.8  0.024335498213876927  \\
            45.9  0.02439208956140848  \\
            46.0  0.024495180782485693  \\
            46.1  0.024642765124666233  \\
            46.2  0.024830928419279474  \\
            46.3  0.02505401870966273  \\
            46.4  0.025304896967578316  \\
            46.5  0.025575256744306163  \\
            46.6  0.025855997051060675  \\
            46.7  0.02613763006787717  \\
            46.8  0.026410703592964824  \\
            46.9  0.026666217555964655  \\
            47.0  0.0268960144518805  \\
            47.1  0.02709312516323914  \\
            47.2  0.027252054217870914  \\
            47.3  0.027368991914005714  \\
            47.4  0.027441944724039102  \\
            47.5  0.027470779723560657  \\
            47.6  0.027457183228718596  \\
            47.7  0.027404538110085364  \\
            47.8  0.027317728149699794  \\
            47.9  0.02720288111656416  \\
            48.0  0.027067064794404017  \\
            48.1  0.026917951895507775  \\
            48.2  0.026763470583693105  \\
            48.3  0.026611457212480427  \\
            48.4  0.026469326919661973  \\
            48.5  0.026343776012013098  \\
            48.6  0.026240527766895116  \\
            48.7  0.026164130540105468  \\
            48.8  0.026117814084283153  \\
            48.9  0.026103406932979745  \\
            49.0  0.026121314764390613  \\
            49.1  0.026170556976271908  \\
            49.2  0.026248856400311937  \\
            49.3  0.02635277524539792  \\
            49.4  0.026477889032023416  \\
            49.5  0.02661898947426966  \\
            49.6  0.026770306956755863  \\
            49.7  0.026925743388306  \\
            49.8  0.027079106716863866  \\
            49.9  0.02722433917322875  \\
            50.0  0.027355732281616918  \\
            50.1  0.02746812274361199  \\
            50.2  0.027557064390146824  \\
            50.3  0.02761897244129713  \\
            50.4  0.02765123727319735  \\
            50.5  0.02765230574364641  \\
            50.6  0.02762172887161357  \\
            50.7  0.027560175316986124  \\
            50.8  0.027469410694770824  \\
            50.9  0.027352243319261282  \\
            51.0  0.027212437546634605  \\
            51.1  0.0270545965024927  \\
            51.2  0.02688401666743745  \\
            51.3  0.02670651755774417  \\
            51.4  0.026528250571285383  \\
            51.5  0.02635549194454695  \\
            51.6  0.02619442564114466  \\
            51.7  0.026050922807562382  \\
            51.8  0.025930325119838726  \\
            51.9  0.025837239833342185  \\
            52.0  0.02577535456664204  \\
            52.1  0.025747279738854933  \\
            52.2  0.025754426092276406  \\
            52.3  0.025796923844057296  \\
            52.4  0.025873588722716057  \\
            52.5  0.025981938485323264  \\
            52.6  0.026118261534958  \\
            52.7  0.02627773704703773  \\
            52.8  0.026454603671041355  \\
            52.9  0.026642371520945174  \\
            53.0  0.026834069932631044  \\
            53.1  0.027022521480007833  \\
            53.2  0.027200631126681696  \\
            53.3  0.027361678254151367  \\
            53.4  0.02749959873498098  \\
            53.5  0.027609244265210164  \\
            53.6  0.027686606855594043  \\
            53.7  0.027728997691378154  \\
            53.8  0.027735171454287944  \\
            53.9  0.027705389573620842  \\
            54.0  0.027641418621744795  \\
            54.1  0.027546463055912407  \\
            54.2  0.027425034580846164  \\
            54.3  0.027282763406326738  \\
            54.4  0.027126159445090614  \\
            54.5  0.026962333894407886  \\
            54.6  0.026798693545504015  \\
            54.7  0.026642621471096695  \\
            54.8  0.02650115838756345  \\
            54.9  0.02638069894502565  \\
            55.0  0.026286716472960436  \\
            55.1  0.026223528343620073  \\
            55.2  0.02619411218596701  \\
            55.3  0.026199980792254385  \\
            55.4  0.026241120832507958  \\
            55.5  0.02631599756789549  \\
            55.6  0.02642162477745258  \\
            55.7  0.026553696227407997  \\
            55.8  0.026706772352761532  \\
            55.9  0.02687451350540193  \\
            56.0  0.027049949249197125  \\
            56.1  0.027225771822179112  \\
            56.2  0.02739464108357148  \\
            56.3  0.02754948803491941  \\
            56.4  0.027683804338347384  \\
            56.5  0.02779190611404314  \\
            56.6  0.027869161624488437  \\
            56.7  0.02791217416825753  \\
            56.8  0.027918913522033573  \\
            56.9  0.027888791488957898  \\
            57.0  0.02782267943488481  \\
            57.1  0.02772286802399543  \\
            57.2  0.027592971610020278  \\
            57.3  0.027437781816890217  \\
            57.4  0.027263076682778054  \\
            57.5  0.02707539328750236  \\
            57.6  0.02688177299276817  \\
            57.7  0.026689489269798694  \\
            57.8  0.026505768555520892  \\
            57.9  0.02633751466553036  \\
            58.0  0.026191047010151347  \\
            58.1  0.026071862229885945  \\
            58.2  0.025984427918071207  \\
            58.3  0.025932015868741165  \\
            58.4  0.02591658081982795  \\
            58.5  0.025938689004302184  \\
            58.6  0.025997499027149318  \\
            58.7  0.026090795709806436  \\
            58.8  0.026215075643895802  \\
            58.9  0.026365681331966706  \\
            59.0  0.02653697902417984  \\
            59.1  0.02672257374487641  \\
            59.2  0.026915553597934627  \\
            59.3  0.027108754296516824  \\
            59.4  0.027295034027135623  \\
            59.5  0.02746754826761233  \\
            59.6  0.02762001406119219  \\
            59.7  0.027746953520592366  \\
            59.8  0.027843906998314016  \\
            59.9  0.027907607400707524  \\
            60.0  0.027936108515164093  \\
            60.1  0.027928861919297  \\
            60.2  0.027886738990355542  \\
            60.3  0.027811996661724403  \\
            60.4  0.027708187799924122  \\
            60.5  0.02758001931122739  \\
            60.6  0.02743316323913164  \\
            60.7  0.027274028089961988  \\
            60.8  0.027109499335872034  \\
            60.9  0.02694665941327945  \\
            61.0  0.02679249849413856  \\
            61.1  0.026653627807645575  \\
            61.2  0.02653600730069816  \\
            61.3  0.026444698937710287  \\
            61.4  0.026383655967653796  \\
            61.5  0.02635555706412218  \\
            61.6  0.02636169242934716  \\
            61.7  0.026401906820739618  \\
            61.8  0.026474602099138878  \\
            61.9  0.026576799413266294  \\
            62.0  0.026704258632992528  \\
            62.1  0.02685165023445757  \\
            62.2  0.02701277262851809  \\
            62.3  0.027180806007368052  \\
            62.4  0.02734859224613373  \\
            62.5  0.027508929303286855  \\
            62.6  0.027654867962176866  \\
            62.7  0.027779998670142803  \\
            62.8  0.027878716662722014  \\
            62.9  0.02794645448689337  \\
            63.0  0.027979872415993923  \\
            63.1  0.027976999017662985  \\
            63.2  0.02793731621647283  \\
            63.3  0.027861785494115388  \\
            63.4  0.027752814293283967  \\
            63.5  0.027614164134370178  \\
            63.6  0.027450804315249044  \\
            63.7  0.02726871724754365  \\
            63.8  0.027074663400707466  \\
            63.9  0.026875915403548556  \\
            64.0  0.026679972032203847  \\
            64.1  0.026494263552162833  \\
            64.2  0.026325860156304115  \\
            64.3  0.026181195046546257  \\
            64.4  0.026065813057647103  \\
            64.5  0.025984154649418834  \\
            64.6  0.025939383645388392  \\
            64.7  0.0259332653325407  \\
            64.8  0.02596609952994544  \\
            64.9  0.026036711063461282  \\
            65.0  0.02614249783394973  \\
            65.1  0.02627953442381914  \\
            65.2  0.026442727036189995  \\
            65.3  0.026626013583102015  \\
            65.4  0.02682260100742606  \\
            65.5  0.027025230501312336  \\
            65.6  0.02722646022425379  \\
            65.7  0.027418954464850098  \\
            65.8  0.027595767956061557  \\
            65.9  0.02775061425262848  \\
            66.0  0.027878107703956434  \\
            66.1  0.027973969583155067  \\
            66.2  0.02803519032507079  \\
            66.3  0.028060141531458083  \\
            66.4  0.028048633356229036  \\
            66.5  0.028001915014486345  \\
            66.6  0.027922618385013975  \\
            66.7  0.02781464691178598  \\
            66.8  0.027683014169335884  \\
            66.9  0.02753363845484552  \\
            67.0  0.027373101527155275  \\
            67.1  0.027208381058522968  \\
            67.2  0.02704656743916073  \\
            67.3  0.026894576231557665  \\
            67.4  0.026758867781603357  \\
            67.5  0.026645185244316305  \\
            67.6  0.02655832157970628  \\
            67.7  0.02650192494357595  \\
            67.8  0.02647835038124413  \\
            67.9  0.026488563887996364  \\
            68.0  0.02653210280133078  \\
            68.1  0.026607094220879812  \\
            68.2  0.026710330804249116  \\
            68.3  0.026837400956968738  \\
            68.4  0.026982868218413225  \\
            68.5  0.027140492634907143  \\
            68.6  0.027303485190286803  \\
            68.7  0.027464785005139603  \\
            68.8  0.027617348076146464  \\
            68.9  0.027754435846202297  \\
            69.0  0.027869891895000998  \\
            69.1  0.027958395518854262  \\
            69.2  0.028015681907939127  \\
            69.3  0.028038719989726957  \\
            69.4  0.028025840732190443  \\
            69.5  0.027976810717469325  \\
            69.6  0.027892848021997096  \\
            69.7  0.027776579780142197  \\
            69.8  0.027631943168477724  \\
            69.9  0.027464033829734003  \\
            70.0  0.0272789078662391  \\
            70.1  0.027083345386758773  \\
            70.2  0.026884585114064385  \\
            70.3  0.026690040693398642  \\
            70.4  0.026507010041009138  \\
            70.5  0.026342389311903303  \\
            70.6  0.026202402840710848  \\
            70.7  0.026092359731671122  \\
            70.8  0.02601644667400982  \\
            70.9  0.025977565084644882  \\
            71.0  0.025977218892933807  \\
            71.1  0.02601545725543586  \\
            71.2  0.026090874304408262  \\
            71.3  0.02620066577916269  \\
            71.4  0.02634074015349297  \\
            71.5  0.02650587974232743  \\
            71.6  0.026689945328734255  \\
            71.7  0.026886116172484598  \\
            71.8  0.027087155906728833  \\
            71.9  0.02728569385021995  \\
            72.0  0.027474510694306953  \\
            72.1  0.027646817386180023  \\
            72.2  0.027796516325730325  \\
            72.3  0.02791843470955624  \\
            72.4  0.028008520963163308  \\
            72.5  0.02806399665761944  \\
            72.6  0.028083458053419663  \\
            72.7  0.02806692338481831  \\
            72.8  0.028015824116906507  \\
            72.9  0.027932940594220967  \\
            73.0  0.027822284670065922  \\
            73.1  0.027688933976971475  \\
            73.2  0.027538824391243444  \\
            73.3  0.027378508885346264  \\
            73.4  0.027214892287099224  \\
            73.5  0.027054952422214396  \\
            73.6  0.026905458668094462  \\
            73.7  0.02677269906887536  \\
            73.8  0.026662226847587622  \\
            73.9  0.026578636410853007  \\
            74.0  0.02652537780124553  \\
            74.1  0.02650461705445728  \\
            74.2  0.026517148119351908  \\
            74.3  0.026562359967674642  \\
            74.4  0.026638260335334674  \\
            74.5  0.026741555284316543  \\
            74.6  0.026867781542412428  \\
            74.7  0.027011486456315015  \\
            74.8  0.027166448467624282  \\
            74.9  0.02732592936965783  \\
            75.0  0.0274829482938036  \\
            75.1  0.027630566462572226  \\
            75.2  0.02776217127191105  \\
            75.3  0.02787174824969152  \\
            75.4  0.027954129884041334  \\
            75.5  0.028005211208891156  \\
            75.6  0.02802212334089721  \\
            75.7  0.028003357830680475  \\
            75.8  0.027948836655813047  \\
            75.9  0.02785992486424893  \\
            76.0  0.027739385186750565  \\
            76.1  0.02759127628120045  \\
            76.2  0.02742079855475882  \\
            76.3  0.027234093637901247  \\
            76.4  0.02703800546992724  \\
            76.5  0.026839812520817075  \\
            76.6  0.026646941854704287  \\
            76.7  0.02646667648690859  \\
            76.8  0.02630586776853583  \\
            76.9  0.02617066433841364  \\
            77.0  0.02606626851952487  \\
            77.1  0.025996729933462692  \\
            77.2  0.025964784607168223  \\
            77.3  0.02597174601297747  \\
            77.4  0.02601745239102049  \\
            77.5  0.026100272437925343  \\
            77.6  0.026217169100022586  \\
            77.7  0.026363818878260337  \\
            77.8  0.026534781830241827  \\
            77.9  0.026723715431775763  \\
            78.0  0.0269236237171524  \\
            78.1  0.027127131723365117  \\
            78.2  0.027326774273514487  \\
            78.3  0.027515287586896364  \\
            78.4  0.0276858921179991  \\
            78.5  0.027832555405302162  \\
            78.6  0.02795022453631396  \\
            78.7  0.0280350190727941  \\
            78.8  0.02808437687851434  \\
            78.9  0.028097147186010862  \\
            79.0  0.02807362735205865  \\
            79.1  0.028015541999246107  \\
            79.2  0.027925965533423802  \\
            79.3  0.027809191273027722  \\
            79.4  0.027670552537703008  \\
            79.5  0.02751620293740914  \\
            79.6  0.027352864705310842  \\
            79.7  0.027187555166065358  \\
            79.8  0.027027302277519483  \\
            79.9  0.026878860596144083  \\
            80.0  0.026748438979625422  \\
            80.1  0.026641450856370763  \\
            80.2  0.026562296981130662  \\
            80.3  0.02651418929497329  \\
            80.4  0.0264990228680817  \\
            80.5  0.026517300990033132  \\
            80.6  0.02656811635972156  \\
            80.7  0.026649189098960857  \\
            80.8  0.026756960057599755  \\
            80.9  0.02688673568234612  \\
            81.0  0.02703287867279225  \\
            81.1  0.027189036826988477  \\
            81.2  0.02734840095724489  \\
            81.3  0.027503981594869997  \\
            81.4  0.027648893446562295  \\
            81.5  0.02777663624557425  \\
            81.6  0.027881360770941277  \\
            81.7  0.02795810938365134  \\
            81.8  0.028003021427790487  \\
            81.9  0.028013495228740415  \\
            82.0  0.027988300135426525  \\
            82.1  0.027927634032167303  \\
            82.2  0.02783312390989512  \\
            82.3  0.027707769350830913  \\
            82.4  0.02755583105525522  \\
            82.5  0.027382668733241022  \\
            82.6  0.027194534710465068  \\
            82.7  0.026998331374188833  \\
            82.8  0.026801342041668397  \\
            82.9  0.026610945909668227  \\
            83.0  0.026434328396442608  \\
            83.1  0.02627819838953649  \\
            83.2  0.026148523654919265  \\
            83.3  0.026050294954782283  \\
            83.4  0.025987328290304812  \\
            83.5  0.025962113176480783  \\
            83.6  0.025975713028629  \\
            83.7  0.026027721667408632  \\
            83.8  0.026116277713890246  \\
            83.9  0.02623813633813543  \\
            84.0  0.026388795536404386  \\
            84.1  0.026562671935525084  \\
            84.2  0.02675331914563217  \\
            84.3  0.026953679983932943  \\
            84.4  0.027156362540767254  \\
            84.5  0.027353929109271813  \\
            84.6  0.027539186489666356  \\
            84.7  0.0277054661289039  \\
            84.8  0.02784688296811688  \\
            84.9  0.027958562727167124  \\
            85.0  0.028036828623035026  \\
            85.1  0.0280793401456631  \\
            85.2  0.02808517843559838  \\
            85.3  0.028054874945151964  \\
            85.4  0.027990382332895747  \\
            85.5  0.02789498884916436  \\
            85.6  0.027773179725391672  \\
            85.7  0.02763045119236268  \\
            85.8  0.027473084637541667  \\
            85.9  0.0273078899944455  \\
            86.0  0.027141928674754845  \\
            86.1  0.026982227158334704  \\
            86.2  0.026835492716083043  \\
            86.3  0.026707842641747803  \\
            86.4  0.026604557816179875  \\
            86.5  0.026529870443563253  \\
            86.6  0.026486794423767113  \\
            86.7  0.026477005113411667  \\
            86.8  0.026500773249114262  \\
            86.9  0.02655695563875704  \\
            87.0  0.02664304295700215  \\
            87.1  0.026755262700030813  \\
            87.2  0.02688873315235918  \\
            87.3  0.02703766218303616  \\
            87.4  0.027195582900384485  \\
            87.5  0.027355616724496046  \\
            87.6  0.027510753343269356  \\
            87.7  0.027654136343980396  \\
            87.8  0.027779343084929242  \\
            87.9  0.02788064759936615  \\
            88.0  0.02795325599763926  \\
            88.1  0.027993504926413892  \\
            88.2  0.027999015112530612  \\
            88.3  0.027968793805270176  \\
            88.4  0.027903281963580606  \\
            88.5  0.027804344233520406  \\
            88.6  0.027675202038516034  \\
            88.7  0.027520312370550415  \\
            88.8  0.02734519703413163  \\
            88.9  0.02715622907077292  \\
            89.0  0.026960384801143267  \\
            89.1  0.026764971296916906  \\
            89.2  0.02657734007979151  \\
            89.3  0.02640459840170445  \\
            89.4  0.026253329565559813  \\
            89.5  0.026129333395217114  \\
            89.6  0.026037397170796228  \\
            89.7  0.0259811061416535  \\
            89.8  0.025962701162393742  \\
            89.9  0.025982989129078926  \\
            90.0  0.02604130979760466  \\
            90.1  0.026135560327349316  \\
            90.2  0.02626227659976943  \\
            90.3  0.0264167681049976  \\
            90.4  0.026593301059694707  \\
            90.5  0.026785322501353792  \\
            90.6  0.026985716474626442  \\
            90.7  0.027187082149100705  \\
            90.8  0.02738202283641178  \\
            90.9  0.02756343444249243  \\
            91.0  0.027724781915568597  \\
            91.1  0.0278603527312703  \\
            91.2  0.02796547737386107  \\
            91.3  0.028036708090498297  \\
            91.4  0.028071948861038143  \\
            91.5  0.02807053147265426  \\
            91.6  0.028033234738728652  \\
            91.7  0.027962246169171923  \\
            91.8  0.027861067693955854  \\
            91.9  0.027734369271565418  \\
            92.0  0.027587796290194033  \\
            92.1  0.027427738509004596  \\
            92.2  0.027261069816198913  \\
            92.3  0.027094869239051855  \\
            92.4  0.0269361343823164  \\
            92.5  0.02679149876608805  \\
            92.6  0.026666964370716528  \\
            92.7  0.026567660081434408  \\
            92.8  0.02649763568376029  \\
            92.9  0.026459699634226563  \\
            93.0  0.026455307076662105  \\
            93.1  0.026484502562346024  \\
            93.2  0.02654591974315912  \\
            93.3  0.026636838027918053  \\
            93.4  0.026753293914234755  \\
            93.5  0.026890242522434993  \\
            93.6  0.027041762851377826  \\
            93.7  0.027201298528417017  \\
            93.8  0.027361924406817395  \\
            93.9  0.027516628330133353  \\
            94.0  0.02765859677548954  \\
            94.1  0.027781492930456175  \\
            94.2  0.027879716057492177  \\
            94.3  0.02794863174370993  \\
            94.4  0.027984763792333556  \\
            94.5  0.027985940039483237  \\
            94.6  0.02795138621501647  \\
            94.7  0.02788176403597603  \\
            94.8  0.027779151943395475  \\
            94.9  0.02764696917929016  \\
            95.0  0.02748984615967548  \\
            95.1  0.027313446241441053  \\
            95.2  0.027124245920650714  \\
            95.3  0.026929282160042478  \\
            95.4  0.026735876858088203  \\
            95.5  0.02655134938848297  \\
            95.6  0.02638272862083285  \\
            95.7  0.026236475861236952  \\
            95.8  0.02611822972419331  \\
            95.9  0.026032583081608163  \\
            96.0  0.025982900964987343  \\
            96.1  0.025971186673471647  \\
            96.2  0.025998001427774975  \\
            96.3  0.02606244078428821  \\
            96.4  0.02616216876917321  \\
            96.5  0.0262935083989132  \\
            96.6  0.026451585012791323  \\
            96.7  0.026630516743414323  \\
            96.8  0.02682364457735187  \\
            96.9  0.027023792883944187  \\
            97.0  0.027223550079141234  \\
            97.1  0.027415558291298825  \\
            97.2  0.02759280053909141  \\
            97.3  0.027748874032541115  \\
            97.4  0.02787823876262796  \\
            97.5  0.027976431531082646  \\
            97.6  0.028040236950510444  \\
            97.7  0.02806780866105707  \\
            97.8  0.028058735994981265  \\
            97.9  0.028014053495595215  \\
            98.0  0.02793619297529304  \\
            98.1  0.027828880087891694  \\
            98.2  0.027696979601831262  \\
            98.3  0.02754629560465993  \\
            98.4  0.027383334664045966  \\
            98.5  0.027215041444651977  \\
            98.6  0.027048517374763714  \\
            98.7  0.02689073362782829  \\
            98.8  0.026748249905340027  \\
            98.9  0.026626950269941718  \\
            99.0  0.026531806590797125  \\
            99.1  0.02646667905469524  \\
            99.2  0.02643416171033308  \\
            99.3  0.026435479209227508  \\
            99.4  0.026470438856818546  \\
            99.5  0.026537439873521085  \\
            99.6  0.026633539476181967  \\
            99.7  0.026754573117097835  \\
            99.8  0.026895324051219416  \\
            99.9  0.0270497354289303  \\
            100.0  0.027211156337223263  \\
        }
        ;
    \addplot[color={rgb,1:red,0.102;green,0.7882;blue,0.2196}, name path={17}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.1  4.041658213287461e-6  \\
            0.2  3.324081726775903e-5  \\
            0.3  0.00013629891036399423  \\
            0.4  0.0003874030326498287  \\
            0.5  0.0008761666584614011  \\
            0.6  0.0016947479907137644  \\
            0.7  0.002923963270444689  \\
            0.8  0.004620328189472472  \\
            0.9  0.0068058083956881454  \\
            1.0  0.009461668378431765  \\
            1.1  0.012527237268407168  \\
            1.2  0.015903743071319948  \\
            1.3  0.01946269684834448  \\
            1.4  0.023057726018849395  \\
            1.5  0.026538337068598317  \\
            1.6  0.029763883572529515  \\
            1.7  0.03261604583719177  \\
            1.8  0.03500838136277459  \\
            1.9  0.03689193871546462  \\
            2.0  0.03825647630197082  \\
            2.1  0.03912741363104316  \\
            2.2  0.03955918541473519  \\
            2.3  0.03962609664020472  \\
            2.4  0.039412036181833865  \\
            2.5  0.03900046923225592  \\
            2.6  0.03846599438924991  \\
            2.7  0.03786844629073188  \\
            2.8  0.037250098392532405  \\
            2.9  0.03663603700398482  \\
            3.0  0.036037306938222824  \\
            3.1  0.035456036962138615  \\
            3.2  0.03489149255486684  \\
            3.3  0.03434590737860199  \\
            3.4  0.03382902259449383  \\
            3.5  0.03336049954104808  \\
            3.6  0.03296972941352183  \\
            3.7  0.032692990345342565  \\
            3.8  0.03256833602335413  \\
            3.9  0.0326289789691786  \\
            4.0  0.03289620250496089  \\
            4.1  0.03337296014823976  \\
            4.2  0.03403928185965699  \\
            4.3  0.03485040750810059  \\
            4.4  0.03573823470234416  \\
            4.5  0.03661624393755086  \\
            4.6  0.037387603698793626  \\
            4.7  0.037955721086911254  \\
            4.8  0.038236145823324075  \\
            4.9  0.038168503034657686  \\
            5.0  0.03772705305972901  \\
            5.1  0.0369285654097376  \\
            5.2  0.03583643943899517  \\
            5.3  0.03456037804793988  \\
            5.4  0.03325137975796655  \\
            5.5  0.03209230629625559  \\
            5.6  0.03128475199281411  \\
            5.7  0.031033336032835868  \\
            5.8  0.03152881665713181  \\
            5.9  0.032931559552198064  \\
            6.0  0.0353568694712319  \\
            6.1  0.03886352052728004  \\
            6.2  0.04344651854722725  \\
            6.3  0.04903473315635076  \\
            6.4  0.05549359105116658  \\
            6.5  0.06263257162816832  \\
            6.6  0.0702168362223955  \\
            6.7  0.07798199051366378  \\
            6.8  0.08565075379973663  \\
            6.9  0.09295020398939918  \\
            7.0  0.09962828537248972  \\
            7.1  0.10546839717960002  \\
            7.2  0.1103011040924286  \\
            7.3  0.11401229739702812  \\
            7.4  0.11654745584470416  \\
            7.5  0.1179119768090996  \\
            7.6  0.1181678424045387  \\
            7.7  0.11742712892013235  \\
            7.8  0.11584304562371456  \\
            7.9  0.11359929313429801  \\
            8.0  0.11089856238216544  \\
            8.1  0.10795095965579804  \\
            8.2  0.1049630534874863  \\
            8.3  0.10212811045119019  \\
            8.4  0.09961793581550038  \\
            8.5  0.09757657725001317  \\
            8.6  0.09611599916229913  \\
            8.7  0.09531370239206988  \\
            8.8  0.09521215598559052  \\
            8.9  0.09581982811940803  \\
            9.0  0.0971135522539785  \\
            9.1  0.09904194006100686  \\
            9.2  0.10152955063247937  \\
            9.3  0.1044815410579284  \\
            9.4  0.10778855153387362  \\
            9.5  0.11133161394433416  \\
            9.6  0.1149869121854522  \\
            9.7  0.1186302620851869  \\
            9.8  0.12214121610229278  \\
            9.9  0.12540673131672753  \\
            10.0  0.12832436736661196  \\
            10.1  0.13080500320476574  \\
            10.2  0.13277507743985764  \\
            10.3  0.1341783664916551  \\
            10.4  0.13497731804090002  \\
            10.5  0.13515395487644183  \\
            10.6  0.13471035725095787  \\
            10.7  0.1336687217311413  \\
            10.8  0.13207098318531413  \\
            10.9  0.12997797624108115  \\
            11.0  0.1274681056648998  \\
            11.1  0.12463549395353768  \\
            11.2  0.12158758087101407  \\
            11.3  0.11844216490358989  \\
            11.4  0.11532390088342787  \\
            11.5  0.11236030048520762  \\
            11.6  0.10967732091850801  \\
            11.7  0.10739466886347904  \\
            11.8  0.1056209876600338  \\
            11.9  0.10444913164193331  \\
            12.0  0.10395175797675754  \\
            12.1  0.10417747956538365  \\
            12.2  0.10514781952236152  \\
            12.3  0.10685518684825968  \\
            12.4  0.10926205401218059  \\
            12.5  0.1123014618308954  \\
            12.6  0.1158789083813403  \\
            12.7  0.11987560117898904  \\
            12.8  0.12415297092617894  \\
            12.9  0.1285582667030863  \\
            13.0  0.13293098242550855  \\
            13.1  0.13710980805651546  \\
            13.2  0.1409397607405188  \\
            13.3  0.14427913365234935  \\
            13.4  0.14700590523443718  \\
            13.5  0.14902327826117545  \\
            13.6  0.15026406484216698  \\
            13.7  0.15069369668285332  \\
            13.8  0.1503117152188963  \\
            13.9  0.14915167851098238  \\
            14.0  0.1472795056609757  \\
            14.1  0.14479035978615068  \\
            14.2  0.1418042425990429  \\
            14.3  0.13846053355110988  \\
            14.4  0.1349117515085293  \\
            14.5  0.1313168453757625  \\
            14.6  0.12783433144927453  \\
            14.7  0.12461559011726575  \\
            14.8  0.12179861428600969  \\
            14.9  0.1195024687962406  \\
            15.0  0.11782267678337366  \\
            15.1  0.11682769840074858  \\
            15.2  0.11655661260073757  \\
            15.3  0.1170180566733322  \\
            15.4  0.11819042362985704  \\
            15.5  0.12002326657179968  \\
            15.6  0.12243981374065155  \\
            15.7  0.12534045937064964  \\
            15.8  0.12860706465736443  \\
            15.9  0.13210788056255207  \\
            16.0  0.13570288985532875  \\
            16.1  0.13924935946349787  \\
            16.2  0.1426073953348434  \\
            16.3  0.14564529985334307  \\
            16.4  0.14824454556585467  \\
            16.5  0.15030419764135866  \\
            16.6  0.1517446401966794  \\
            16.7  0.15251048751055685  \\
            16.8  0.15257258941179608  \\
            16.9  0.1519290700479703  \\
            17.0  0.15060537017750525  \\
            17.1  0.14865329449931586  \\
            17.2  0.14614909679280297  \\
            17.3  0.14319066623838939  \\
            17.4  0.13989390764096155  \\
            17.5  0.1363884357372156  \\
            17.6  0.13281272860221838  \\
            17.7  0.12930890656547367  \\
            17.8  0.12601732012076805  \\
            17.9  0.12307114215683401  \\
            18.0  0.1205911655662491  \\
            18.1  0.11868100612854715  \\
            18.2  0.11742290191468346  \\
            18.3  0.11687428399505428  \\
            18.4  0.11706526896562619  \\
            18.5  0.11799719215003801  \\
            18.6  0.11964226213696016  \\
            18.7  0.12194437385399493  \\
            18.8  0.12482107034716838  \\
            18.9  0.12816659484879245  \\
            19.0  0.13185592683191794  \\
            19.1  0.13574965093313818  \\
            19.2  0.13969946821238483  \\
            19.3  0.14355412736519135  \\
            19.4  0.1471655310453942  \\
            19.5  0.15039476078413594  \\
            19.6  0.15311776394928148  \\
            19.7  0.15523045801434207  \\
            19.8  0.15665303070065784  \\
            19.9  0.15733324830715528  \\
            20.0  0.15724862717389299  \\
            20.1  0.156407372694657  \\
            20.2  0.1548480442052993  \\
            20.3  0.15263795982103395  \\
            20.4  0.1498704102051046  \\
            20.5  0.1466608017321363  \\
            20.6  0.14314189518906495  \\
            20.7  0.13945834399813384  \\
            20.8  0.13576076434383488  \\
            20.9  0.1321995874286792  \\
            21.0  0.1289189507924296  \\
            21.1  0.12605088116343277  \\
            21.2  0.12371000613969396  \\
            21.3  0.12198900705769544  \\
            21.4  0.12095499203302662  \\
            21.5  0.12064692799874177  \\
            21.6  0.12107422549977459  \\
            21.7  0.12221652202912348  \\
            21.8  0.12402466085482278  \\
            21.9  0.12642281457559135  \\
            22.0  0.12931165791757432  \\
            22.1  0.13257245420871372  \\
            22.2  0.13607188595579017  \\
            22.3  0.13966743312893765  \\
            22.4  0.14321308394399612  \\
            22.5  0.14656515261571046  \\
            22.6  0.14958797690404163  \\
            22.7  0.15215927515163657  \\
            22.8  0.15417495748417667  \\
            22.9  0.15555320822767138  \\
            23.0  0.15623768547112132  \\
            23.1  0.15619971796174908  \\
            23.2  0.15543941790338256  \\
            23.3  0.15398566936428942  \\
            23.4  0.15189499444423182  \\
            23.5  0.14924934162510772  \\
            23.6  0.1461528813666787  \\
            23.7  0.14272793158808533  \\
            23.8  0.13911016886461958  \\
            23.9  0.13544330876260802  \\
            24.0  0.13187345969472491  \\
            24.1  0.12854336816876583  \\
            24.2  0.12558677872833873  \\
            24.3  0.12312312891614019  \\
            24.4  0.12125278819439317  \\
            24.5  0.12005303020631852  \\
            24.6  0.11957490064555187  \\
            24.7  0.11984110921408048  \\
            24.8  0.12084503487936915  \\
            24.9  0.12255089032926891  \\
            25.0  0.12489504581848504  \\
            25.1  0.12778846630013174  \\
            25.2  0.13112017071427334  \\
            25.3  0.13476158043420655  \\
            25.4  0.13857158693697363  \\
            25.5  0.1424021383850858  \\
            25.6  0.14610412235223913  \\
            25.7  0.1495333084508963  \\
            25.8  0.15255611080482087  \\
            25.9  0.1550549364234759  \\
            26.0  0.15693290141349228  \\
            26.1  0.15811772200945554  \\
            26.2  0.15856462061683663  \\
            26.3  0.15825812706185155  \\
            26.4  0.15721270035803242  \\
            26.5  0.1554721446187497  \\
            26.6  0.1531078422169011  \\
            26.7  0.15021587581596346  \\
            26.8  0.1469131564147088  \\
            26.9  0.1433327151432493  \\
            27.0  0.1396183505255537  \\
            27.1  0.13591884888382838  \\
            27.2  0.13238201245794395  \\
            27.3  0.12914873699835333  \\
            27.4  0.1263473778310763  \\
            27.5  0.12408863087662952  \\
            27.6  0.12246113342506532  \\
            27.7  0.12152795959338741  \\
            27.8  0.12132414861179264  \\
            27.9  0.12185536195902136  \\
            28.0  0.12309771964798866  \\
            28.1  0.1249988185246752  \\
            28.2  0.12747988820205192  \\
            28.3  0.1304389950875277  \\
            28.4  0.13375516364903273  \\
            28.5  0.13729324819730182  \\
            28.6  0.14090935940139593  \\
            28.7  0.1444566285799595  \\
            28.8  0.14779108028263777  \\
            28.9  0.1507773802137814  \\
            29.0  0.15329423122178612  \\
            29.1  0.15523920460160082  \\
            29.2  0.15653281672132913  \\
            29.3  0.1571216910664081  \\
            29.4  0.1569806820072996  \\
            29.5  0.15611387752630335  \\
            29.6  0.15455444220296266  \\
            29.7  0.15236330726059216  \\
            29.8  0.14962675967356193  \\
            29.9  0.14645302549426503  \\
            30.0  0.14296798202441807  \\
            30.1  0.13931016770849947  \\
            30.2  0.1356252863412999  \\
            30.3  0.13206042227308779  \\
            30.4  0.12875819496539198  \\
            30.5  0.12585108401525874  \\
            30.6  0.12345614948132477  \\
            30.7  0.12167035721372343  \\
            30.8  0.1205666954579595  \\
            30.9  0.12019123814404076  \\
            31.0  0.12056127315774251  \\
            31.1  0.12166457194869074  \\
            31.2  0.12345983169150654  \\
            31.3  0.12587827465509238  \\
            31.4  0.12882634329792053  \\
            31.5  0.1321893857403597  \\
            31.6  0.135836186440218  \\
            31.7  0.13962416273818135  \\
            31.8  0.14340502085271067  \\
            31.9  0.14703064601938365  \\
            32.0  0.15035899159124444  \\
            32.1  0.15325973148499505  \\
            32.2  0.155619449428733  \\
            32.3  0.15734615670622135  \\
            32.4  0.15837295678760602  \\
            32.5  0.15866070932299786  \\
            32.6  0.15819958608138013  \\
            32.7  0.1570094559188117  \\
            32.8  0.15513908294855594  \\
            32.9  0.15266416984413178  \\
            33.0  0.14968432468826726  \\
            33.1  0.14631907309276077  \\
            33.2  0.14270307569437596  \\
            33.3  0.13898074302296237  \\
            33.4  0.13530046385167122  \\
            33.5  0.1318086785086544  \\
            33.6  0.12864403464806667  \\
            33.7  0.12593185942216872  \\
            33.8  0.12377916903270653  \\
            33.9  0.12227041481683976  \\
            34.0  0.1214641352455118  \\
            34.1  0.12139064670237076  \\
            34.2  0.12205086415695021  \\
            34.3  0.12341629753805367  \\
            34.4  0.1254302225776004  \\
            34.5  0.12800997801683056  \\
            34.6  0.13105029621523362  \\
            34.7  0.1344275331572225  \\
            34.8  0.1380046282318546  \\
            34.9  0.1416365953634372  \\
            35.0  0.14517632621598825  \\
            35.1  0.14848047408431775  \\
            35.2  0.15141518417307803  \\
            35.3  0.15386144234339952  \\
            35.4  0.15571982980042276  \\
            35.5  0.15691449497754478  \\
            35.6  0.15739618509123537  \\
            35.7  0.1571442172522266  \\
            35.8  0.15616731114368043  \\
            35.9  0.15450325045211732  \\
            36.0  0.1522173866830463  \\
            36.1  0.14940004488302466  \\
            36.2  0.14616293431866456  \\
            36.3  0.14263470661860023  \\
            36.4  0.13895583771315068  \\
            36.5  0.13527303677380886  \\
            36.6  0.1317334041973635  \\
            36.7  0.12847857074706515  \\
            36.8  0.1256390508483703  \\
            36.9  0.12332903469207834  \\
            37.0  0.12164182653878353  \\
            37.1  0.12064611111328388  \\
            37.2  0.12038319722106133  \\
            37.3  0.12086534899588747  \\
            37.4  0.1220752720229929  \\
            37.5  0.1239667756819694  \\
            37.6  0.12646658623780904  \\
            37.7  0.12947723933960753  \\
            37.8  0.1328809374951384  \\
            37.9  0.13654421950129414  \\
            38.0  0.14032325627603892  \\
            38.1  0.1440695623700632  \\
            38.2  0.14763589565705298  \\
            38.3  0.1508821099977029  \\
            38.4  0.1536807273685846  \\
            38.5  0.15592200698952077  \\
            38.6  0.15751830894260815  \\
            38.7  0.15840757786259368  \\
            38.8  0.1585558073731359  \\
            38.9  0.15795838664335748  \\
            39.0  0.1566402751129659  \\
            39.1  0.15465499828905155  \\
            39.2  0.152082504671186  \\
            39.3  0.14902596941837498  \\
            39.4  0.1456076725006073  \\
            39.5  0.14196411608634513  \\
            39.6  0.13824057631939551  \\
            39.7  0.13458530721541395  \\
            39.8  0.13114362825701992  \\
            39.9  0.12805213183668313  \\
            40.0  0.1254332418116006  \\
            40.1  0.12339034029847651  \\
            40.2  0.12200365702358201  \\
            40.3  0.12132708497723282  \\
            40.4  0.12138604903375355  \\
            40.5  0.12217651207919922  \\
            40.6  0.1236651577293102  \\
            40.7  0.12579074173953014  \\
            40.8  0.1284665575849369  \\
            40.9  0.131583917280222  \\
            41.0  0.1350165080861065  \\
            41.1  0.138625450914448  \\
            41.2  0.14226485837989805  \\
            41.3  0.14578767065185416  \\
            41.4  0.1490515363144858  \\
            41.5  0.1519245037701184  \\
            41.6  0.15429029637895242  \\
            41.7  0.15605296120257622  \\
            41.8  0.15714070623983223  \\
            41.9  0.1575087734112049  \\
            42.0  0.15714123297223548  \\
            42.1  0.15605162798913685  \\
            42.2  0.15428244328447155  \\
            42.3  0.15190342004051682  \\
            42.4  0.149008783176999  \\
            42.5  0.1457134918766389  \\
            42.6  0.14214866250086516  \\
            42.7  0.13845634607724427  \\
            42.8  0.13478386824209887  \\
            42.9  0.13127795696520905  \\
            43.0  0.12807889187357602  \\
            43.1  0.1253149081876005  \\
            43.2  0.1230970782133422  \\
            43.3  0.12151487439387054  \\
            43.4  0.12063259085848266  \\
            43.5  0.12048676629132588  \\
            43.6  0.12108471112252422  \\
            43.7  0.12240419810512826  \\
            43.8  0.12439432902572134  \\
            43.9  0.12697754344745532  \\
            44.0  0.13005268986737023  \\
            44.1  0.13349903729992169  \\
            44.2  0.13718106776735223  \\
            44.3  0.1409538589855256  \\
            44.4  0.14466884293059196  \\
            44.5  0.14817971090511906  \\
            44.6  0.15134822980000678  \\
            44.7  0.15404973771345332  \\
            44.8  0.15617809980832542  \\
            44.9  0.15764992676189094  \\
            45.0  0.1584078875337803  \\
            45.1  0.1584229842791795  \\
            45.2  0.15769569862431088  \\
            45.3  0.15625596354734722  \\
            45.4  0.15416196197066262  \\
            45.5  0.15149779999615537  \\
            45.6  0.14837014763164974  \\
            45.7  0.14490398106650831  \\
            45.8  0.14123759641039801  \\
            45.9  0.13751709387676903  \\
            46.0  0.13389055251028054  \\
            46.1  0.13050212788176935  \\
            46.2  0.12748630821440576  \\
            46.3  0.12496255804106277  \\
            46.4  0.1230305629826342  \\
            46.5  0.12176626520287481  \\
            46.6  0.12121884750048123  \\
            46.7  0.12140878610863098  \\
            46.8  0.12232704960166552  \\
            46.9  0.12393547556374052  \\
            47.0  0.12616830968223858  \\
            47.1  0.12893484556520468  \\
            47.2  0.13212305969616367  \\
            47.3  0.13560409628041553  \\
            47.4  0.1392374228832981  \\
            47.5  0.14287645105955016  \\
            47.6  0.14637439768433624  \\
            47.7  0.14959015315332552  \\
            47.8  0.15239392239754926  \\
            47.9  0.1546724137631608  \\
            48.0  0.15633336887031107  \\
            48.1  0.15730925286643266  \\
            48.2  0.15755995797728556  \\
            48.3  0.1570744125989903  \\
            48.4  0.15587103179851086  \\
            48.5  0.15399699126162208  \\
            48.6  0.15152635360842148  \\
            48.7  0.14855712172142221  \\
            48.8  0.14520733648094242  \\
            48.9  0.14161037437615215  \\
            49.0  0.1379096323430558  \\
            49.1  0.13425281160416874  \\
            49.2  0.13078602827663122  \\
            49.3  0.1276479854388447  \\
            49.4  0.12496443892392489  \\
            49.5  0.12284317743629619  \\
            49.6  0.12136971712856914  \\
            49.7  0.12060388234208552  \\
            49.8  0.12057740893636804  \\
            49.9  0.12129266591319793  \\
            50.0  0.12272254650033926  \\
            50.1  0.12481153327100047  \\
            50.2  0.12747789509334956  \\
            50.3  0.13061692859367513  \\
            50.4  0.13410511517529417  \\
            50.5  0.13780502812384854  \\
            50.6  0.14157079440533366  \\
            50.7  0.1452538936211934  \\
            50.8  0.14870906311047088  \\
            50.9  0.15180007392235992  \\
            51.0  0.15440514749644485  \\
            51.1  0.15642179718114393  \\
            51.2  0.15777090162555332  \\
            51.3  0.1583998476843701  \\
            51.4  0.15828461756036932  \\
            51.5  0.1574307369954886  \\
            51.6  0.15587304673125596  \\
            51.7  0.15367430638027985  \\
            51.8  0.15092268641027606  \\
            51.9  0.1477282482822495  \\
            52.0  0.14421855313499182  \\
            52.1  0.14053357415818268  \\
            52.2  0.13682011555896417  \\
            52.3  0.13322596069370923  \\
            52.4  0.12989398272310632  \\
            52.5  0.12695645262456878  \\
            52.6  0.1245297715030711  \\
            52.7  0.12270983719576573  \\
            52.8  0.12156822984435295  \\
            52.9  0.12114936842370394  \\
            53.0  0.121468751470941  \\
            53.1  0.12251235200282878  \\
            53.2  0.12423719056739524  \\
            53.3  0.12657306338532948  \\
            53.4  0.12942535647238662  \\
            53.5  0.13267883333274033  \\
            53.6  0.13620224500126266  \\
            53.7  0.1398535784367615  \\
            53.8  0.14348573383384478  \\
            53.9  0.14695240434086088  \\
            54.0  0.1501139236244346  \\
            54.1  0.15284284802651288  \\
            54.2  0.1550290506637213  \\
            54.3  0.1565841242969539  \\
            54.4  0.1574449173737015  \\
            54.5  0.15757606221661752  \\
            54.6  0.15697139452062703  \\
            54.7  0.15565420752551984  \\
            54.8  0.1536763306897151  \\
            54.9  0.15111606955258056  \\
            55.0  0.14807508887033793  \\
            55.1  0.14467436323571342  \\
            55.2  0.1410493565660989  \\
            55.3  0.1373446225882643  \\
            55.4  0.13370804153503113  \\
            55.5  0.1302849227809752  \\
            55.6  0.12721220850196074  \\
            55.7  0.12461300943334996  \\
            55.8  0.12259169058340341  \\
            55.9  0.12122970285773887  \\
            56.0  0.12058232683967102  \\
            56.1  0.12067645863290255  \\
            56.2  0.12150952615469435  \\
            56.3  0.12304957922303544  \\
            56.4  0.12523655000514589  \\
            56.5  0.1279846337506369  \\
            56.6  0.13118569507982608  \\
            56.7  0.13471356421590686  \\
            56.8  0.13842905206890638  \\
            56.9  0.14218548441457046  \\
            57.0  0.14583453470605973  \\
            57.1  0.14923212313710627  \\
            57.2  0.15224414691831745  \\
            57.3  0.15475181344079122  \\
            57.4  0.15665636381656262  \\
            57.5  0.1578829985740894  \\
            57.6  0.158383849081418  \\
            57.7  0.1581398763027086  \\
            57.8  0.15716162124935307  \\
            57.9  0.15548877726026922  \\
            58.0  0.15318860121185068  \\
            58.1  0.15035322704345738  \\
            58.2  0.147095988743219  \\
            58.3  0.14354689942591925  \\
            58.4  0.13984746677479382  \\
            58.5  0.13614505157038392  \\
            58.6  0.13258699423706044  \\
            58.7  0.12931474357531958  \\
            58.8  0.12645822174710664  \\
            58.9  0.12413065014649821  \\
            59.0  0.12242404239569027  \\
            59.1  0.1214055440903099  \\
            59.2  0.12111476514051395  \\
            59.3  0.12156221096274039  \\
            59.4  0.12272887495058987  \\
            59.5  0.12456700834030165  \\
            59.6  0.12700203663373655  \\
            59.7  0.12993554602206486  \\
            59.8  0.1332492205896028  \\
            59.9  0.13680957317032594  \\
            60.0  0.14047328109068163  \\
            60.1  0.1440929139223533  \\
            60.2  0.14752282474826262  \\
            60.3  0.15062496993639007  \\
            60.4  0.153274425277698  \\
            60.5  0.15536437846169618  \\
            60.6  0.156810398752258  \\
            60.7  0.15755381355378806  \\
            60.8  0.15756405717409605  \\
            60.9  0.15683989807516313  \\
            61.0  0.1554094956224385  \\
            61.1  0.15332928401463175  \\
            61.2  0.15068172783884476  \\
            61.3  0.14757203868641733  \\
            61.4  0.14412398368988238  \\
            61.5  0.14047495304993735  \\
            61.6  0.13677048317031038  \\
            61.7  0.13315845373013796  \\
            61.8  0.12978319003269845  \\
            61.9  0.1267797057574767  \\
            62.0  0.12426831565854235  \\
            62.1  0.1223498330184215  \\
            62.2  0.12110154337010881  \\
            62.3  0.12057411506880195  \\
            62.4  0.12078956996191198  \\
            62.5  0.12174039515860657  \\
            62.6  0.1233898314222629  \\
            62.7  0.12567332681318366  \\
            62.8  0.12850109776396496  \\
            62.9  0.1317616956271993  \\
            63.0  0.13532643665446403  \\
            63.1  0.1390545189446084  \\
            63.2  0.14279862251060815  \\
            63.3  0.14641076934988206  \\
            63.4  0.14974821003133515  \\
            63.5  0.1526791022474468  \\
            63.6  0.1550877550644322  \\
            63.7  0.15687922990800232  \\
            63.8  0.15798311495718995  \\
            63.9  0.1583563225623843  \\
            64.0  0.15798479824309686  \\
            64.1  0.15688407320378567  \\
            64.2  0.15509863840281612  \\
            64.3  0.1527001651825025  \\
            64.4  0.14978464344436315  \\
            64.5  0.14646855150004018  \\
            64.6  0.14288421032442766  \\
            64.7  0.1391745074444629  \\
            64.8  0.13548720081853793  \\
            64.9  0.1319690297959411  \\
            65.0  0.12875986792588973  \\
            65.1  0.1259871507053535  \\
            65.2  0.12376080038117271  \\
            65.3  0.12216885009258677  \\
            65.4  0.1212739417460672  \\
            65.5  0.12111083716776472  \\
            65.6  0.12168504166949345  \\
            65.7  0.12297259480348927  \\
            65.8  0.12492103653807829  \\
            65.9  0.12745151021677448  \\
            66.0  0.13046191833603898  \\
            66.1  0.1338310051992102  \\
            66.2  0.13742320354958526  \\
            66.3  0.1410940518275492  \\
            66.4  0.14469596594915768  \\
            66.5  0.14808413537335646  \\
            66.6  0.15112230827515616  \\
            66.7  0.15368823506954854  \\
            66.8  0.15567855315897744  \\
            66.9  0.15701291806209344  \\
            67.0  0.1576372161346225  \\
            67.1  0.1575257307161239  \\
            67.2  0.15668217526895278  \\
            67.3  0.15513955225407522  \\
            67.4  0.15295884331130832  \\
            67.5  0.1502265829124893  \\
            67.6  0.1470514121771933  \\
            67.7  0.1435597502072054  \\
            67.8  0.13989075548681668  \\
            67.9  0.13619077820837583  \\
            68.0  0.1326075246877793  \\
            68.1  0.12928416652319197  \\
            68.2  0.12635362936436234  \\
            68.3  0.12393328901096862  \\
            68.4  0.12212028633146643  \\
            68.5  0.12098764783561627  \\
            68.6  0.12058136662698304  \\
            68.7  0.12091856018606378  \\
            68.8  0.12198677851579742  \\
            68.9  0.12374449032993062  \\
            69.0  0.12612272800858954  \\
            69.1  0.1290278258563028  \\
            69.2  0.13234514261679908  \\
            69.3  0.1359436199634918  \\
            69.4  0.13968099535883927  \\
            69.5  0.14340946158828427  \\
            69.6  0.14698154746540848  \\
            69.7  0.15025598538436863  \\
            69.8  0.15310333191546496  \\
            69.9  0.1554111174793496  \\
            70.0  0.15708831990277053  \\
            70.1  0.15806898360601176  \\
            70.2  0.158314840225096  \\
            70.3  0.1578168262730485  \\
            70.4  0.15659543740738474  \\
            70.5  0.15469990524293892  \\
            70.6  0.15220622958151758  \\
            70.7  0.1492141445515912  \\
            70.8  0.14584313964354756  \\
            70.9  0.14222769429476212  \\
            71.0  0.138511916022256  \\
            71.1  0.13484379586922735  \\
            71.2  0.13136931017785058  \\
            71.3  0.12822660381649237  \\
            71.4  0.1255404867312288  \\
            71.5  0.12341746318920482  \\
            71.6  0.12194149183353148  \\
            71.7  0.12117064552333423  \\
            71.8  0.1211348040503793  \\
            71.9  0.12183447163615557  \\
            72.0  0.12324076626261193  \\
            72.1  0.1252965811642029  \\
            72.2  0.1279188720714594  \\
            72.3  0.13100197891043236  \\
            72.4  0.13442184941760682  \\
            72.5  0.1380409961706207  \\
            72.6  0.1417139892949803  \\
            72.7  0.14529326575157847  \\
            72.8  0.14863502349054608  \\
            72.9  0.15160496537675208  \\
            73.0  0.15408366378573748  \\
            73.1  0.15597133189697893  \\
            73.2  0.15719181137076538  \\
            73.3  0.1576956173423817  \\
            73.4  0.1574619192567432  \\
            73.5  0.15649937849947754  \\
            73.6  0.15484580936493025  \\
            73.7  0.15256667682030473  \\
            73.8  0.14975249090756237  \\
            73.9  0.14651520162167914  \\
            74.0  0.14298373796135  \\
            74.1  0.13929886897720944  \\
            74.2  0.13560759168253528  \\
            74.3  0.13205726956415986  \\
            74.4  0.12878975538450527  \\
            74.5  0.1259357326024696  \\
            74.6  0.12360950103579255  \\
            74.7  0.12190441468750823  \\
            74.8  0.12088915366965985  \\
            74.9  0.12060497891454514  \\
            75.0  0.12106407919257284  \\
            75.1  0.12224907641773597  \\
            75.2  0.12411370905236457  \\
            75.3  0.12658466646265937  \\
            75.4  0.12956450119754287  \\
            75.5  0.13293550319455344  \\
            75.6  0.13656438157080109  \\
            75.7  0.14030756746305617  \\
            75.8  0.14401692662235538  \\
            75.9  0.1475456541321476  \\
            76.0  0.15075411635624214  \\
            76.1  0.1535154073234195  \\
            76.2  0.155720398135706  \\
            76.3  0.15728207819357676  \\
            76.4  0.15813901525818727  \\
            76.5  0.15825779649298843  \\
            76.6  0.15763435324465047  \\
            76.7  0.1562941168168917  \\
            76.8  0.15429099908686478  \\
            76.9  0.15170523865460372  \\
            77.0  0.1486401984343823  \\
            77.1  0.14521824238995756  \\
            77.2  0.14157585581752863  \\
            77.3  0.13785820372760443  \\
            77.4  0.13421334426807474  \\
            77.5  0.13078632787298006  \\
            77.6  0.12771341736695485  \\
            77.7  0.12511665942301248  \\
            77.8  0.12309902375388226  \\
            77.9  0.12174030377353978  \\
            78.0  0.1210939420986692  \\
            78.1  0.1211849073803285  \\
            78.2  0.12200870703448496  \\
            78.3  0.12353157514772195  \\
            78.4  0.125691827977095  \\
            78.5  0.12840233290900233  \\
            78.6  0.13155399234708437  \\
            78.7  0.13502010353353677  \\
            78.8  0.1386614203850997  \\
            78.9  0.14233171543668732  \\
            79.0  0.14588362004789568  \\
            79.1  0.14917450993540426  \\
            79.2  0.15207220128960197  \\
            79.3  0.1544602302886227  \\
            79.4  0.15624250543603757  \\
            79.5  0.1573471471573166  \\
            79.6  0.15772936149777672  \\
            79.7  0.15737323327893848  \\
            79.8  0.1562923671555192  \\
            79.9  0.15452935095393383  \\
            80.0  0.15215406263363446  \\
            80.1  0.14926088832267087  \\
            80.2  0.14596496230017203  \\
            80.3  0.14239757879987752  \\
            80.4  0.1387009585354831  \\
            80.5  0.13502257858369082  \\
            80.6  0.131509291678379  \\
            80.7  0.12830146937484344  \\
            80.8  0.12552740260137818  \\
            80.9  0.12329818286404554  \\
            81.0  0.12170326821792915  \\
            81.1  0.12080691082789624  \\
            81.2  0.1206455886018345  \\
            81.3  0.12122654335832733  \\
            81.4  0.12252748388426699  \\
            81.5  0.12449746580419407  \\
            81.6  0.12705891327329644  \\
            81.7  0.1301107019900628  \\
            81.8  0.13353218071704637  \\
            81.9  0.13718797108570668  \\
            82.0  0.14093335443529764  \\
            82.1  0.14462003103320709  \\
            82.2  0.1481020221779546  \\
            82.3  0.15124147998818122  \\
            82.4  0.15391417335856103  \\
            82.5  0.15601443147009322  \\
            82.6  0.15745934786322263  \\
            82.7  0.15819207755578413  \\
            82.8  0.15818409583894466  \\
            82.9  0.15743632877197028  \\
            83.0  0.15597911037086626  \\
            83.1  0.15387096825380925  \\
            83.2  0.15119628620343745  \\
            83.3  0.14806193687085362  \\
            83.4  0.14459301889410114  \\
            83.5  0.14092786839851618  \\
            83.6  0.1372125437647435  \\
            83.7  0.13359500353958786  \\
            83.8  0.13021920958847405  \\
            83.9  0.12721939055892612  \\
            84.0  0.12471469432380489  \\
            84.1  0.12280444255626505  \\
            84.2  0.12156417657430169  \\
            84.3  0.12104265203872688  \\
            84.4  0.12125990225254135  \\
            84.5  0.12220644720046331  \\
            84.6  0.12384367978356764  \\
            84.7  0.1261054137669858  \\
            84.8  0.12890053163970638  \\
            84.9  0.13211662673133534  \\
            85.0  0.13562449428963436  \\
            85.1  0.1392832923751417  \\
            85.2  0.14294616672458488  \\
            85.3  0.14646611523780412  \\
            85.4  0.1497018581908861  \\
            85.5  0.15252348005192878  \\
            85.6  0.15481761788438106  \\
            85.7  0.15649198940294318  \\
            85.8  0.15747908007781497  \\
            85.9  0.15773884221479012  \\
            86.0  0.15726029833446076  \\
            86.1  0.15606198486297596  \\
            86.2  0.1541912183875226  \\
            86.3  0.1517222136784655  \\
            86.4  0.1487531284650802  \\
            86.5  0.14540215274769436  \\
            86.6  0.14180279852955385  \\
            86.7  0.1380985777379029  \\
            86.8  0.1344372805042338  \\
            86.9  0.1309650819156653  \\
            87.0  0.1278207121972641  \\
            87.1  0.1251299227657134  \\
            87.2  0.12300046880849935  \\
            87.3  0.1215178084594371  \\
            87.4  0.12074169008140806  \\
            87.5  0.12070376376922681  \\
            87.6  0.12140631236054489  \\
            87.7  0.12282215261830592  \\
            87.8  0.12489571060326754  \\
            87.9  0.12754522844915994  \\
            88.0  0.13066601465199584  \\
            88.1  0.13413460838693575  \\
            88.2  0.1378136919292457  \\
            88.3  0.14155755543288623  \\
            88.4  0.14521789630005927  \\
            88.5  0.1486497220354835  \\
            88.6  0.15171712135212098  \\
            88.7  0.1542986735450407  \\
            88.8  0.15629228056786798  \\
            88.9  0.15761922925705818  \\
            89.0  0.15822732183572935  \\
            89.1  0.15809294996771944  \\
            89.2  0.15722202974329474  \\
            89.3  0.1556497603818462  \\
            89.4  0.15343921632385354  \\
            89.5  0.15067882888531325  \\
            89.6  0.14747885790883142  \\
            89.7  0.14396699410235025  \\
            89.8  0.14028326740403851  \\
            89.9  0.13657446436912546  \\
            90.0  0.1329882771388466  \\
            90.1  0.12966741724326158  \\
            90.2  0.12674392888244496  \\
            90.3  0.12433392836889073  \\
            90.4  0.12253297941548619  \\
            90.5  0.12141228859584063  \\
            90.6  0.12101587259807661  \\
            90.7  0.12135881014341404  \\
            90.8  0.12242664819187404  \\
            90.9  0.12417598603348584  \\
            91.0  0.12653621389939634  \\
            91.1  0.12941233669562868  \\
            91.2  0.13268877019807446  \\
            91.3  0.1362339582755261  \\
            91.4  0.13990562697385417  \\
            91.5  0.14355646590384136  \\
            91.6  0.1470400103399594  \\
            91.7  0.15021648943660937  \\
            91.8  0.15295840732105956  \\
            91.9  0.1551556344744774  \\
            92.0  0.1567198063394115  \\
            92.1  0.15758785371529593  \\
            92.2  0.1577245241217139  \\
            92.3  0.15712379354209727  \\
            92.4  0.15580911220424098  \\
            92.5  0.15383247454452303  \\
            92.6  0.1512723503865684  \\
            92.7  0.14823055977306848  \\
            92.8  0.14482821601123402  \\
            92.9  0.14120089864854607  \\
            93.0  0.13749324880475777  \\
            93.1  0.1338532023240081  \\
            93.2  0.13042609065907274  \\
            93.3  0.12734884468191904  \\
            93.4  0.1247445325203358  \\
            93.5  0.1227174492125453  \\
            93.6  0.12134895398083645  \\
            93.7  0.1206942211280348  \\
            93.8  0.12078003414485733  \\
            93.9  0.12160371103361794  \\
            94.0  0.12313320376202053  \\
            94.1  0.1253083679575302  \\
            94.2  0.128043352303846  \\
            94.3  0.13123001246604588  \\
            94.4  0.13474221352942922  \\
            94.5  0.13844084951710722  \\
            94.6  0.14217937996511465  \\
            94.7  0.1458096629207865  \\
            94.8  0.1491878519121912  \\
            94.9  0.15218012188468882  \\
            95.0  0.15466799591687436  \\
            95.1  0.15655306044067033  \\
            95.2  0.1577608810646792  \\
            95.3  0.15824396296452659  \\
            95.4  0.15798363788844977  \\
            95.5  0.15699080261261228  \\
            95.6  0.15530547946283757  \\
            95.7  0.15299521647256403  \\
            95.8  0.15015239099899402  \\
            95.9  0.1468905243268227  \\
            96.0  0.14333975420918316  \\
            96.1  0.1396416458570397  \\
            96.2  0.13594354825332788  \\
            96.3  0.13239272078561992  \\
            96.4  0.12913046433883552  \\
            96.5  0.12628649080289944  \\
            96.6  0.12397375543675287  \\
            96.7  0.1222839580692156  \\
            96.8  0.12128389244479298  \\
            96.9  0.12101278920216213  \\
            97.0  0.12148075835311789  \\
            97.1  0.12266839328972556  \\
            97.2  0.12452755203527416  \\
            97.3  0.12698328451661578  \\
            97.4  0.129936828943004  \\
            97.5  0.13326955775122  \\
            97.6  0.1368477157180285  \\
            97.7  0.14052776125808497  \\
            97.8  0.14416209787754825  \\
            97.9  0.1476049671994834  \\
            98.0  0.15071826853677128  \\
            98.1  0.15337707291847585  \\
            98.2  0.1554746116595126  \\
            98.3  0.15692654051536106  \\
            98.4  0.15767430934805104  \\
            98.5  0.15768750289520472  \\
            98.6  0.15696505925857362  \\
            98.7  0.15553531747672206  \\
            98.8  0.15345489223418646  \\
            98.9  0.15080642052528626  \\
            99.0  0.14769527007025463  \\
            99.1  0.14424534068121925  \\
            99.2  0.14059412594528864  \\
            99.3  0.1368872320894572  \\
            99.4  0.13327257254123637  \\
            99.5  0.1298944696366665  \\
            99.6  0.12688789863775302  \\
            99.7  0.1243731035564759  \\
            99.8  0.12245079946800114  \\
            99.9  0.12119815262219624  \\
            100.0  0.12066569866171134  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9098;green,0.0;blue,0.0431}, name path={18}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.1  4.675950247247634e-6  \\
            0.2  5.2911992282489786e-5  \\
            0.3  0.0001842751821905797  \\
            0.4  0.0003985785890368923  \\
            0.5  0.0006673869695077717  \\
            0.6  0.0009529083379607173  \\
            0.7  0.001218887276935303  \\
            0.8  0.0014346036409348534  \\
            0.9  0.0015762651073615297  \\
            1.0  0.0016283975199388873  \\
            1.1  0.0015855605524613126  \\
            1.2  0.0014534612981796924  \\
            1.3  0.0012484551745867156  \\
            1.4  0.0009950502245356652  \\
            1.5  0.0007218141590477622  \\
            1.6  0.0004566322938023837  \\
            1.7  0.00022241864218924823  \\
            1.8  3.417395030991255e-5  \\
            1.9  0.00010214419768656002  \\
            2.0  0.0001889526418322185  \\
            2.1  0.00023497851878684362  \\
            2.2  0.00025242615475917773  \\
            2.3  0.00025404330504441575  \\
            2.4  0.00025064915437650326  \\
            2.5  0.00024949149594932774  \\
            2.6  0.0002535786982891808  \\
            2.7  0.00026193362473292403  \\
            2.8  0.000270572100842692  \\
            2.9  0.00027392837383938273  \\
            3.0  0.0002664294476852902  \\
            3.1  0.00024394566028629328  \\
            3.2  0.00020490038736981075  \\
            3.3  0.000150893170092814  \\
            3.4  8.676748607328033e-5  \\
            3.5  2.012999469952481e-5  \\
            3.6  3.960227743371458e-5  \\
            3.7  8.24908114623879e-5  \\
            3.8  9.95197147445892e-5  \\
            3.9  8.398930183800557e-5  \\
            4.0  3.265297199950279e-5  \\
            4.1  5.358178363740196e-5  \\
            4.2  0.00016951366033035598  \\
            4.3  0.00030611903153165976  \\
            4.4  0.00045159675028549895  \\
            4.5  0.0005928608443220851  \\
            4.6  0.0007172824247285714  \\
            4.7  0.0008144357882507447  \\
            4.8  0.0008775932322055424  \\
            4.9  0.0009047418641280891  \\
            5.0  0.000898960527139725  \\
            5.1  0.0008680865540798832  \\
            5.2  0.0008237063891833873  \\
            5.3  0.0007796048137089784  \\
            5.4  0.0007498886623834577  \\
            5.5  0.0007470497413594179  \\
            5.6  0.0007802406365249315  \\
            5.7  0.0008540051554958294  \\
            5.8  0.000967637700362789  \\
            5.9  0.0011152538122325417  \\
            6.0  0.0012865519148941296  \\
            6.1  0.0014681495057741745  \\
            6.2  0.0016452999241203248  \\
            6.3  0.001803749057423809  \\
            6.4  0.0019314805776444732  \\
            6.5  0.002020123517558925  \\
            6.6  0.0020658518326634456  \\
            6.7  0.002069682431648623  \\
            6.8  0.002037163847122214  \\
            6.9  0.0019775295516930025  \\
            7.0  0.0019024565728288367  \\
            7.1  0.0018246131541613253  \\
            7.2  0.001756194364141761  \\
            7.3  0.0017076317053638101  \\
            7.4  0.0016866258690271252  \\
            7.5  0.0016975978526087565  \\
            7.6  0.0017415915828177253  \\
            7.7  0.0018166002135852066  \\
            7.8  0.0019182366692492292  \\
            7.9  0.0020406329579559235  \\
            8.0  0.0021774356868730083  \\
            8.1  0.002322767454932484  \\
            8.2  0.002472042988740708  \\
            8.3  0.002622560469619284  \\
            8.4  0.0027738266318422244  \\
            8.5  0.0029276127393284  \\
            8.6  0.0030877719328010755  \\
            8.7  0.0032598725128485384  \\
            8.8  0.0034507141664835705  \\
            8.9  0.0036677946499775738  \\
            9.0  0.003918784571752321  \\
            9.1  0.004211050699540753  \\
            9.2  0.004551247541598247  \\
            9.3  0.004944976920538302  \\
            9.4  0.005396499522446141  \\
            9.5  0.005908473633229716  \\
            9.6  0.006481695800519827  \\
            9.7  0.007114825838648142  \\
            9.8  0.00780409289100592  \\
            9.9  0.008542997534346508  \\
            10.0  0.009322043829353088  \\
            10.1  0.01012855129607837  \\
            10.2  0.010946606870964604  \\
            10.3  0.0117572186301102  \\
            10.4  0.012538725215768098  \\
            10.5  0.013267497555860819  \\
            10.6  0.013918943995142985  \\
            10.7  0.014468798867171173  \\
            10.8  0.014894641154599542  \\
            10.9  0.015177557953657939  \\
            11.0  0.015303840688554948  \\
            11.1  0.01526658366218303  \\
            11.2  0.015067047001460443  \\
            11.3  0.014715650691296323  \\
            11.4  0.014232483306071853  \\
            11.5  0.013647237151337754  \\
            11.6  0.012998518664992798  \\
            11.7  0.012332526119785303  \\
            11.8  0.011701132435111394  \\
            11.9  0.011159455601680635  \\
            12.0  0.010763039374876326  \\
            12.1  0.010564799486864063  \\
            12.2  0.010611913322733701  \\
            12.3  0.01094284226598563  \\
            12.4  0.011584675057052185  \\
            12.5  0.012550967658374657  \\
            12.6  0.01384023114518007  \\
            12.7  0.015435185514270866  \\
            12.8  0.017302855965767583  \\
            12.9  0.019395541443845643  \\
            13.0  0.021652635521327457  \\
            13.1  0.024003229701654027  \\
            13.2  0.02636938155348456  \\
            13.3  0.028669887416887474  \\
            13.4  0.030824364239052993  \\
            13.5  0.03275741971125662  \\
            13.6  0.03440267625234267  \\
            13.7  0.03570641400382368  \\
            13.8  0.036630611719757455  \\
            13.9  0.03715519231571468  \\
            14.0  0.037279321038641455  \\
            14.1  0.0370216569034989  \\
            14.2  0.0364195194066097  \\
            14.3  0.03552699888665717  \\
            14.4  0.03441210590543875  \\
            14.5  0.033153117928270026  \\
            14.6  0.03183433566112692  \\
            14.7  0.03054150232150754  \\
            14.8  0.02935716338092398  \\
            14.9  0.028356249609326367  \\
            15.0  0.027602151733265412  \\
            15.1  0.027143521460582076  \\
            15.2  0.02701198339982669  \\
            15.3  0.027220879323098024  \\
            15.4  0.02776509521496573  \\
            15.5  0.02862194822638875  \\
            15.6  0.029753040788011664  \\
            15.7  0.031106928144220447  \\
            15.8  0.03262239799900202  \\
            15.9  0.03423213010070347  \\
            16.0  0.035866491177628246  \\
            16.1  0.03745722675765517  \\
            16.2  0.038940834550234615  \\
            16.3  0.04026144133839016  \\
            16.4  0.04137305277604664  \\
            16.5  0.04224109854939301  \\
            16.6  0.042843249325643484  \\
            16.7  0.043169532362787255  \\
            16.8  0.04322181586092466  \\
            16.9  0.043012765346763404  \\
            17.0  0.04256439698770481  \\
            17.1  0.041906362300737465  \\
            17.2  0.04107409692032571  \\
            17.3  0.040106954497354186  \\
            17.4  0.039046427656246885  \\
            17.5  0.037934533850713326  \\
            17.6  0.03681241762849041  \\
            17.7  0.03571919477341989  \\
            17.8  0.03469104020344249  \\
            17.9  0.03376050202855174  \\
            18.0  0.032956009909639095  \\
            18.1  0.03230153733367169  \\
            18.2  0.03181637463509834  \\
            18.3  0.03151497210512311  \\
            18.4  0.031406819547480036  \\
            18.5  0.03149633911761418  \\
            18.6  0.03178278101614007  \\
            18.7  0.03226012530764277  \\
            18.8  0.032917006495344125  \\
            18.9  0.03373668923456524  \\
            19.0  0.03469713254369283  \\
            19.1  0.035771185056901356  \\
            19.2  0.036926954465322404  \\
            19.3  0.03812838981039901  \\
            19.4  0.039336105582055025  \\
            19.5  0.04050846191122609  \\
            19.6  0.04160289626388641  \\
            19.7  0.042577480135094714  \\
            19.8  0.043392650920499876  \\
            19.9  0.04401304635402126  \\
            20.0  0.044409348781359215  \\
            20.1  0.04456003123931446  \\
            20.2  0.04445288878572473  \\
            20.3  0.04408623832140579  \\
            20.4  0.04346967920766803  \\
            20.5  0.04262432549790468  \\
            20.6  0.04158244791095744  \\
            20.7  0.04038649826458163  \\
            20.8  0.03908752867115728  \\
            20.9  0.037743059476017415  \\
            21.0  0.03641449041931433  \\
            21.1  0.03516418546881106  \\
            21.2  0.03405239007372418  \\
            21.3  0.03313415762734773  \\
            21.4  0.032456467884866336  \\
            21.5  0.0320557131251098  \\
            21.6  0.031955708207450195  \\
            21.7  0.03216634966211018  \\
            21.8  0.03268300882812214  \\
            21.9  0.0334866978413938  \\
            22.0  0.03454499848663267  \\
            22.1  0.03581369624486236  \\
            22.2  0.037239018824034964  \\
            22.3  0.038760343128795116  \\
            22.4  0.040313209373669945  \\
            22.5  0.041832467352660996  \\
            22.6  0.04325537825307185  \\
            22.7  0.04452450537721753  \\
            22.8  0.04559024736843387  \\
            22.9  0.046412895971252255  \\
            23.0  0.04696413444072178  \\
            23.1  0.04722792965944839  \\
            23.2  0.047200808036791  \\
            23.3  0.04689153980382338  \\
            23.4  0.04632028625702095  \\
            23.5  0.045517288279784685  \\
            23.6  0.04452119115097192  \\
            23.7  0.04337710993969124  \\
            23.8  0.04213454198190858  \\
            23.9  0.0408452288284481  \\
            24.0  0.03956106080584254  \\
            24.1  0.03833210432633172  \\
            24.2  0.03720481678675258  \\
            24.3  0.0362204977209194  \\
            24.4  0.03541400906584191  \\
            24.5  0.03481278297262724  \\
            24.6  0.03443612324690326  \\
            24.7  0.03429479663656221  \\
            24.8  0.034390902890155894  \\
            24.9  0.03471800761448118  \\
            25.0  0.035261519078979786  \\
            25.1  0.03599928871439351  \\
            25.2  0.036902414523949656  \\
            25.3  0.03793622635171934  \\
            25.4  0.039061431378928146  \\
            25.5  0.04023539690519501  \\
            25.6  0.04141354513810547  \\
            25.7  0.04255083127033554  \\
            25.8  0.04360327167920114  \\
            25.9  0.0445294839461024  \\
            26.0  0.045292195044109695  \\
            26.1  0.04585966909783212  \\
            26.2  0.046207002280304554  \\
            26.3  0.04631723039529312  \\
            26.4  0.0461821951667834  \\
            26.5  0.04580311876384935  \\
            26.6  0.04519084298202003  \\
            26.7  0.044365699890097365  \\
            26.8  0.043356994459466836  \\
            26.9  0.04220209624808907  \\
            27.0  0.0409451558515872  \\
            27.1  0.039635481545149176  \\
            27.2  0.03832563111824494  \\
            27.3  0.03706929203876563  \\
            27.4  0.035919038455680896  \\
            27.5  0.034924064939455435  \\
            27.6  0.034128003249080496  \\
            27.7  0.033566929079886676  \\
            27.8  0.03326766032978845  \\
            27.9  0.03324643697636542  \\
            28.0  0.03350805565864501  \\
            28.1  0.034045510381089605  \\
            28.2  0.03484016562286396  \\
            28.3  0.035862461023003445  \\
            28.4  0.0370731193558852  \\
            28.5  0.03842480338157939  \\
            28.6  0.03986414393709592  \\
            28.7  0.041334042713766506  \\
            28.8  0.04277613963474919  \\
            28.9  0.0441333273306454  \\
            29.0  0.04535219422833592  \\
            29.1  0.046385283119345644  \\
            29.2  0.04719306326564077  \\
            29.3  0.0477455302954527  \\
            29.4  0.048023368232337604  \\
            29.5  0.04801863069958745  \\
            29.6  0.04773492227816806  \\
            29.7  0.04718708481111161  \\
            29.8  0.04640041588285776  \\
            29.9  0.04540946667467244  \\
            30.0  0.04425648305152291  \\
            30.1  0.04298956647776275  \\
            30.2  0.041660639866817895  \\
            30.3  0.04032330768493231  \\
            30.4  0.039030699727542584  \\
            30.5  0.03783338434114891  \\
            30.6  0.036777429992119304  \\
            30.7  0.035902684599278145  \\
            30.8  0.035241330604641186  \\
            30.9  0.03481676100804787  \\
            31.0  0.03464280814696152  \\
            31.1  0.03472334340319427  \\
            31.2  0.035052252718224874  \\
            31.3  0.03561378015998656  \\
            31.4  0.03638322007902417  \\
            31.5  0.03732792781495181  \\
            31.6  0.038408609597122945  \\
            31.7  0.039580844314957564  \\
            31.8  0.04079678327758118  \\
            31.9  0.042006968995507654  \\
            32.0  0.04316221045963953  \\
            32.1  0.04421545043651254  \\
            32.2  0.04512356002652085  \\
            32.3  0.04584899723200858  \\
            32.4  0.04636126963626863  \\
            32.5  0.04663814656097415  \\
            32.6  0.04666657326462509  \\
            32.7  0.046443248822081895  \\
            32.8  0.04597484015888831  \\
            32.9  0.04527781708296774  \\
            33.0  0.04437790673698905  \\
            33.1  0.04330918026086383  \\
            33.2  0.04211279908448795  \\
            33.3  0.040835462568163505  \\
            33.4  0.03952761202345334  \\
            33.5  0.038241457814948365  \\
            33.6  0.03702890561974337  \\
            33.7  0.035939464426359424  \\
            33.8  0.035018222013306066  \\
            33.9  0.034303973127301934  \\
            34.0  0.033827581223849545  \\
            34.1  0.03361064647515455  \\
            34.2  0.03366454103384997  \\
            34.3  0.033989857708570215  \\
            34.4  0.034576300886783096  \\
            34.5  0.03540302951389496  \\
            34.6  0.036439442102452035  \\
            34.7  0.037646374063264876  \\
            34.8  0.038977659094282024  \\
            34.9  0.04038198986060376  \\
            35.0  0.04180499957880046  \\
            35.1  0.043191476062704404  \\
            35.2  0.04448761379271737  \\
            35.3  0.04564320792083815  \\
            35.4  0.046613696877236044  \\
            35.5  0.04736196723350855  \\
            35.6  0.04785984532238735  \\
            35.7  0.048089214246473055  \\
            35.8  0.048042711611280764  \\
            35.9  0.04772398176430914  \\
            36.0  0.0471474756250399  \\
            36.1  0.04633781045166313  \\
            36.2  0.045328720243988874  \\
            36.3  0.04416164413957935  \\
            36.4  0.04288401444363532  \\
            36.5  0.0415473173022205  \\
            36.6  0.04020500709727182  \\
            36.7  0.038910360187799364  \\
            36.8  0.03771435458358452  \\
            36.9  0.03666365960762097  \\
            37.0  0.0357988138110692  \\
            37.1  0.0351526606968563  \\
            37.2  0.03474910062650438  \\
            37.3  0.034602204140168014  \\
            37.4  0.034715717367633236  \\
            37.5  0.035082974824919066  \\
            37.6  0.03568721925377827  \\
            37.7  0.036502312827853434  \\
            37.8  0.037493809543350076  \\
            37.9  0.038620345410921963  \\
            38.0  0.039835291589276234  \\
            38.1  0.04108860620582272  \\
            38.2  0.04232881358127988  \\
            38.3  0.04350503512482057  \\
            38.4  0.044568994427556186  \\
            38.5  0.045476920107979046  \\
            38.6  0.046191273724518256  \\
            38.7  0.0466822364557295  \\
            38.8  0.04692889706355374  \\
            38.9  0.04692009462461194  \\
            39.0  0.046654882287157085  \\
            39.1  0.046142592465368615  \\
            39.2  0.04540249893567805  \\
            39.3  0.04446308672082294  \\
            39.4  0.04336095587275385  \\
            39.5  0.04213939971762848  \\
            39.6  0.040846711234255983  \\
            39.7  0.03953428246088142  \\
            39.8  0.038254570677212274  \\
            39.9  0.03705901117938859  \\
            40.0  0.035995959444301895  \\
            40.1  0.035108745172896194  \\
            40.2  0.03443391704820087  \\
            40.3  0.033999750121879835  \\
            40.4  0.03382507777491395  \\
            40.5  0.0339184975441269  \\
            40.6  0.034277985253742926  \\
            40.7  0.03489093543553484  \\
            40.8  0.035734628641477195  \\
            40.9  0.03677710868230649  \\
            41.0  0.03797843581781296  \\
            41.1  0.0392922662196068  \\
            41.2  0.04066769431448736  \\
            41.3  0.04205128350388376  \\
            41.4  0.043389202737474375  \\
            41.5  0.04462938185632642  \\
            41.6  0.045723597718534126  \\
            41.7  0.04662940592087389  \\
            41.8  0.04731183931103616  \\
            41.9  0.04774480416550886  \\
            42.0  0.04791211746269358  \\
            42.1  0.04780814356019725  \\
            42.2  0.04743800514316082  \\
            42.3  0.0468173608340558  \\
            42.4  0.045971759597150386  \\
            42.5  0.04493559928655427  \\
            42.6  0.04375073266219032  \\
            42.7  0.042464778283480165  \\
            42.8  0.04112920532608444  \\
            42.9  0.03979727010463174  \\
            43.0  0.03852188760334174  \\
            43.1  0.03735352343398357  \\
            43.2  0.03633819031496899  \\
            43.3  0.035515628494164564  \\
            43.4  0.03491774174989504  \\
            43.5  0.03456735004699174  \\
            43.6  0.034477307046681394  \\
            43.7  0.03465001600138318  \\
            43.8  0.03507736169841069  \\
            43.9  0.035741059676232645  \\
            44.0  0.03661340756139153  \\
            44.1  0.03765840768981671  \\
            44.2  0.03883321577541332  \\
            44.3  0.040089857809270824  \\
            44.4  0.041377147079602494  \\
            44.5  0.042642725572400175  \\
            44.6  0.04383514932217991  \\
            44.7  0.044905935698193455  \\
            44.8  0.04581149218673519  \\
            44.9  0.046514850901260285  \\
            45.0  0.04698714064178622  \\
            45.1  0.047208738548435436  \\
            45.2  0.04717005586771733  \\
            45.3  0.04687192660564177  \\
            45.4  0.04632558334115727  \\
            45.5  0.04555222062836389  \\
            45.6  0.04458216260858794  \\
            45.7  0.04345366705869913  \\
            45.8  0.04221141251131155  \\
            45.9  0.04090472772653475  \\
            46.0  0.03958563316664099  \\
            46.1  0.038306771800099226  \\
            46.2  0.03711931121644296  \\
            46.3  0.03607090046047989  \\
            46.4  0.03520376311133144  \\
            46.5  0.03455300298800934  \\
            46.6  0.03414519063969845  \\
            46.7  0.033997287783052776  \\
            46.8  0.03411595350397012  \\
            46.9  0.03449726087091376  \\
            47.0  0.03512683621417362  \\
            47.1  0.035980416369369495  \\
            47.2  0.0370248023515915  \\
            47.3  0.03821917190659574  \\
            47.4  0.0395166988360543  \\
            47.5  0.04086641451683737  \\
            47.6  0.04221523714829761  \\
            47.7  0.04351008737985401  \\
            47.8  0.044700005383504327  \\
            47.9  0.04573818429564852  \\
            48.0  0.046583838270009614  \\
            48.1  0.04720383002501244  \\
            48.2  0.047573992463010084  \\
            48.3  0.047680091287115645  \\
            48.4  0.04751839003642999  \\
            48.5  0.047095795006811714  \\
            48.6  0.04642957446417001  \\
            48.7  0.04554666369822136  \\
            48.8  0.044482584108790246  \\
            48.9  0.04328001998960501  \\
            49.0  0.041987110352918355  \\
            49.1  0.04065552447533405  \\
            49.2  0.039338398392418705  \\
            49.3  0.038088214994056124  \\
            49.4  0.036954712469237205  \\
            49.5  0.03598290454840403  \\
            49.6  0.03521129136048995  \\
            49.7  0.034670331960056755  \\
            49.8  0.03438123901029744  \\
            49.9  0.034355143162542734  \\
            50.0  0.03459265987584337  \\
            50.1  0.03508387536469054  \\
            50.2  0.03580875168850067  \\
            50.3  0.036737934363377966  \\
            50.4  0.03783392994003737  \\
            50.5  0.039052606376419774  \\
            50.6  0.04034495630994839  \\
            50.7  0.0416590529971142  \\
            50.8  0.04294212113713064  \\
            50.9  0.04414264032233911  \\
            51.0  0.045212397631177126  \\
            51.1  0.04610840794384807  \\
            51.2  0.04679462583242083  \\
            51.3  0.047243381147689  \\
            51.4  0.04743648136992157  \\
            51.5  0.04736593698087749  \\
            51.6  0.04703428103369578  \\
            51.7  0.04645447016107035  \\
            51.8  0.04564937084047305  \\
            51.9  0.04465085117669254  \\
            52.0  0.04349851411900818  \\
            52.1  0.04223812228425183  \\
            52.2  0.04091977684244841  \\
            52.3  0.03959592274884549  \\
            52.4  0.03831925958037907  \\
            52.5  0.03714064107272741  \\
            52.6  0.03610704699586409  \\
            52.7  0.03525970822153934  \\
            52.8  0.034632459827489415  \\
            52.9  0.03425038808146452  \\
            53.0  0.034128825504773586  \\
            53.1  0.03427273438830425  \\
            53.2  0.03467650367146502  \\
            53.3  0.03532416761128798  \\
            53.4  0.03619003782325847  \\
            53.5  0.03723972374219009  \\
            53.6  0.038431500994982104  \\
            53.7  0.03971797322413051  \\
            53.8  0.041047961115010134  \\
            53.9  0.0423685432385143  \\
            54.0  0.04362716719495169  \\
            54.1  0.044773746685152827  \\
            54.2  0.04576266065873008  \\
            54.3  0.046554574578819286  \\
            54.4  0.047118010942550415  \\
            54.5  0.047430606222319704  \\
            54.6  0.04748000394139029  \\
            54.7  0.047264348163394476  \\
            54.8  0.0467923576724224  \\
            54.9  0.04608297790462473  \\
            55.0  0.04516462458847953  \\
            55.1  0.04407404938014331  \\
            55.2  0.04285487288738521  \\
            55.3  0.04155584375545063  \\
            55.4  0.04022889341028413  \\
            55.5  0.03892706418395897  \\
            55.6  0.03770239356197158  \\
            55.7  0.036603838995824645  \\
            55.8  0.035675326053573486  \\
            55.9  0.03495399770742269  \\
            56.0  0.0344687344844391  \\
            56.1  0.034239004360667846  \\
            56.2  0.034274088096855726  \\
            56.3  0.03457271072406953  \\
            56.4  0.03512309368907901  \\
            56.5  0.035903425408408296  \\
            56.6  0.03688273132364189  \\
            56.7  0.03802210866042155  \\
            56.8  0.03927627659982297  \\
            56.9  0.04059538004712476  \\
            57.0  0.04192697512432747  \\
            57.1  0.0432181173158524  \\
            57.2  0.044417469144710786  \\
            57.3  0.04547734350753874  \\
            57.4  0.046355601379018896  \\
            57.5  0.047017328405456416  \\
            57.6  0.04743622371229872  \\
            57.7  0.047595645701522415  \\
            57.8  0.04748927325786767  \\
            57.9  0.04712135607704876  \\
            58.0  0.04650654416809108  \\
            58.1  0.04566930331806818  \\
            58.2  0.044642939776987356  \\
            58.3  0.04346827296973188  \\
            58.4  0.042192009053168444  \\
            58.5  0.040864880052497776  \\
            58.6  0.03953962265697453  \\
            58.7  0.03826887715805849  \\
            58.8  0.03710309021606795  \\
            58.9  0.036088505014623684  \\
            59.0  0.03526531890788531  \\
            59.1  0.03466608201856203  \\
            59.2  0.03431440066693858  \\
            59.3  0.034223997381913174  \\
            59.4  0.034398165045625206  \\
            59.5  0.034829637018338966  \\
            59.6  0.03550087850521094  \\
            59.7  0.03638478762276115  \\
            59.8  0.0374457782711517  \\
            59.9  0.038641201672249714  \\
            60.0  0.03992304990288137  \\
            60.1  0.04123987347960356  \\
            60.2  0.042538836487678255  \\
            60.3  0.04376782723664996  \\
            60.4  0.04487754018978363  \\
            60.5  0.04582344604535277  \\
            60.6  0.04656757130031414  \\
            60.7  0.0470800162240676  \\
            60.8  0.04734015060850305  \\
            60.9  0.04733743952324515  \\
            61.0  0.04707186607753738  \\
            61.1  0.04655393428172755  \\
            61.2  0.045804251868155565  \\
            61.3  0.044852709702858096  \\
            61.4  0.0437372905252596  \\
            61.5  0.04250255454922447  \\
            61.6  0.04119786235446743  \\
            61.7  0.03987540597760686  \\
            61.8  0.03858812675926471  \\
            61.9  0.03738760301320432  \\
            62.0  0.036321991776791074  \\
            62.1  0.0354341067328634  \\
            62.2  0.03475970894953684  \\
            62.3  0.03432607858527892  \\
            62.4  0.03415092449227253  \\
            62.5  0.03424167517014198  \\
            62.6  0.034595179313151814  \\
            62.7  0.035197827863944764  \\
            62.8  0.036026092687070965  \\
            62.9  0.03704746037541595  \\
            63.0  0.03822172396325263  \\
            63.1  0.0395025810674286  \\
            63.2  0.040839474779967744  \\
            63.3  0.042179603975948055  \\
            63.4  0.043470022963490285  \\
            63.5  0.044659746855234606  \\
            63.6  0.045701778823113826  \\
            63.7  0.0465549785183334  \\
            63.8  0.047185697271485194  \\
            63.9  0.047569114981075133  \\
            64.0  0.0476902254823825  \\
            64.1  0.04754443118939916  \\
            64.2  0.04713772336352334  \\
            64.3  0.046486440864478396  \\
            64.4  0.04561661702509612  \\
            64.5  0.04456294069408606  \\
            64.6  0.04336737285699532  \\
            64.7  0.04207747396351735  \\
            64.8  0.040744508612833186  \\
            64.9  0.03942140311867037  \\
            65.0  0.03816063733856134  \\
            65.1  0.037012154773225836  \\
            65.2  0.03602137421702967  \\
            65.3  0.03522738219705224  \\
            65.4  0.03466137823673854  \\
            65.5  0.03434543490652597  \\
            65.6  0.03429162207890424  \\
            65.7  0.03450153028846714  \\
            65.8  0.034966212186858914  \\
            65.9  0.03566654441209127  \\
            66.0  0.03657399542614437  \\
            66.1  0.037651768682676334  \\
            66.2  0.038856275514132066  \\
            66.3  0.040138878972147574  \\
            66.4  0.041447839042191514  \\
            66.5  0.04273038161485537  \\
            66.6  0.04393480865341165  \\
            66.7  0.04501256534803694  \\
            66.8  0.045920181757795386  \\
            66.9  0.046621011444297755  \\
            67.0  0.047086697696603674  \\
            67.1  0.0472983088125884  \\
            67.2  0.0472470971041451  \\
            67.3  0.046934851305428515  \\
            67.4  0.04637382828567671  \\
            67.5  0.04558626675353533  \\
            67.6  0.04460350231825855  \\
            67.7  0.04346471917901429  \\
            67.8  0.042215388212036964  \\
            67.9  0.04090545373800625  \\
            68.0  0.0395873412796357  \\
            68.1  0.03831386576214235  \\
            68.2  0.037136123582327096  \\
            68.3  0.03610145261729614  \\
            68.4  0.03525154153602661  \\
            68.5  0.03462076382452273  \\
            68.6  0.03423480297598036  \\
            68.7  0.0341096236889884  \\
            68.8  0.034250830122512066  \\
            68.9  0.034653436826647566  \\
            69.0  0.035302061518174443  \\
            69.1  0.03617153205576512  \\
            69.2  0.03722788346152528  \\
            69.3  0.03842970529128181  \\
            69.4  0.03972978569503083  \\
            69.5  0.041076986687364425  \\
            69.6  0.042418275936256855  \\
            69.7  0.04370083414407416  \\
            69.8  0.04487415408507367  \\
            69.9  0.04589204769863314  \\
            70.0  0.046714481303254174  \\
            70.1  0.047309165846784296  \\
            70.2  0.04765283887010746  \\
            70.3  0.04773218714575167  \\
            70.4  0.04754437326995081  \\
            70.5  0.04709714526627223  \\
            70.6  0.046408524872341705  \\
            70.7  0.04550608696660996  \\
            70.8  0.04442585888082479  \\
            70.9  0.043210883486975105  \\
            71.0  0.04190950334162025  \\
            71.1  0.04057343428204807  \\
            71.2  0.039255705254784945  \\
            71.3  0.03800854648340424  \\
            71.4  0.03688131013690221  \\
            71.5  0.035918506360130054  \\
            71.6  0.035158032925479366  \\
            71.7  0.03462966904341791  \\
            71.8  0.03435389333612027  \\
            71.9  0.03434107305297973  \\
            72.0  0.03459105680429242  \\
            72.1  0.03509318699982206  \\
            72.2  0.03582673144361753  \\
            72.3  0.03676171682257234  \\
            72.4  0.03786013080016548  \\
            72.5  0.03907744472770541  \\
            72.6  0.04036439619944032  \\
            72.7  0.0416689603151193  \\
            72.8  0.04293843098740968  \\
            72.9  0.04412152924234036  \\
            73.0  0.04517045438390177  \\
            73.1  0.046042796172225176  \\
            73.2  0.04670323170768631  \\
            73.3  0.04712493929993655  \\
            73.4  0.04729067288886851  \\
            73.5  0.04719345412373699  \\
            73.6  0.04683685445714497  \\
            73.7  0.046234855964092325  \\
            73.8  0.04541129640052993  \\
            73.9  0.04439892060061662  \\
            74.0  0.04323807601564161  \\
            74.1  0.04197510439401653  \\
            74.2  0.040660493724641644  \\
            74.3  0.03934686413183486  \\
            74.4  0.038086868037395694  \\
            74.5  0.03693108832998593  \\
            74.6  0.035926018367363866  \\
            74.7  0.03511220437972351  \\
            74.8  0.034522624372482213  \\
            74.9  0.03418136820235462  \\
            75.0  0.03410267149735624  \\
            75.1  0.03429034198811187  \\
            75.2  0.03473760117689639  \\
            75.3  0.035427347715818125  \\
            75.4  0.03633283205647009  \\
            75.5  0.03741871554035309  \\
            75.6  0.038642471775835574  \\
            75.7  0.03995607450418809  \\
            75.8  0.04130790473802687  \\
            75.9  0.042644801215465045  \\
            76.0  0.04391417250059049  \\
            76.1  0.04506608660324357  \\
            76.2  0.04605525488621809  \\
            76.3  0.04684283124024008  \\
            76.4  0.047397954868384606  \\
            76.5  0.0476989752385108  \\
            76.6  0.047734310427594184  \\
            76.7  0.047502904690660985  \\
            76.8  0.047014267057185255  \\
            76.9  0.04628808945273649  \\
            77.0  0.04535345959807041  \\
            77.1  0.0442477000839368  \\
            77.2  0.043014879914219706  \\
            77.3  0.041704057858971244  \\
            77.4  0.040367327642426565  \\
            77.5  0.03905774288339958  \\
            77.6  0.03782720449197707  \\
            77.7  0.03672439471641764  \\
            77.8  0.03579284016818873  \\
            77.9  0.035069181005547234  \\
            78.0  0.03458171523213427  \\
            78.1  0.03434927609452776  \\
            78.2  0.03438048727897003  \\
            78.3  0.03467342554206765  \\
            78.4  0.03521570416374342  \\
            78.5  0.03598497383077226  \\
            78.6  0.03694982091483395  \\
            78.7  0.038071027263755  \\
            78.8  0.03930314121025552  \\
            78.9  0.040596297093788314  \\
            79.0  0.04189821068273952  \\
            79.1  0.04315627087148971  \\
            79.2  0.04431964418922152  \\
            79.3  0.045341308148039994  \\
            79.4  0.046179932297253035  \\
            79.5  0.04680153192540798  \\
            79.6  0.04718082841969218  \\
            79.7  0.04730226199205301  \\
            79.8  0.04716061634635299  \\
            79.9  0.04676123033820656  \\
            80.0  0.046119788151702035  \\
            80.1  0.045261696328119105  \\
            80.2  0.0442210724606904  \\
            80.3  0.04303938585927958  \\
            80.4  0.0417638043718952  \\
            80.5  0.04044531327263223  \\
            80.6  0.039136681220421354  \\
            80.7  0.0378903543972694  \\
            80.8  0.03675636280497263  \\
            80.9  0.0357803222211861  \\
            81.0  0.035001611508198804  \\
            81.1  0.034451797982625654  \\
            81.2  0.03415337366995408  \\
            81.3  0.03411885287850325  \\
            81.4  0.034350267126878054  \\
            81.5  0.034839077621458436  \\
            81.6  0.03556650883730472  \\
            81.7  0.03650428997057098  \\
            81.8  0.03761577477224115  \\
            81.9  0.038857395189883015  \\
            82.0  0.04018039093743675  \\
            82.1  0.04153274611323793  \\
            82.2  0.042861255732026204  \\
            82.3  0.04411363985661482  \\
            82.4  0.04524062111568672  \\
            82.5  0.04619788285151366  \\
            82.6  0.046947829897150795  \\
            82.7  0.0474610818472736  \\
            82.8  0.04771763934675499  \\
            82.9  0.04770767695142886  \\
            83.0  0.04743193099683274  \\
            83.1  0.046901667049872364  \\
            83.2  0.0461382282720188  \\
            83.3  0.04517218272299928  \\
            83.4  0.04404210361533245  \\
            83.5  0.042793031155455186  \\
            83.6  0.04147467729365972  \\
            83.7  0.040139444946915015  \\
            83.8  0.03884034064770214  \\
            83.9  0.037628863813711  \\
            84.0  0.03655295675863324  \\
            84.1  0.03565509713644266  \\
            84.2  0.03497060882737757  \\
            84.3  0.03452625855989799  \\
            84.4  0.03433919416663955  \\
            84.5  0.034416266748172  \\
            84.6  0.03475376370932315  \\
            84.7  0.03533756324932136  \\
            84.8  0.03614370408219186  \\
            84.9  0.03713934760768062  \\
            85.0  0.03828409410555911  \\
            85.1  0.03953160041128484  \\
            85.2  0.04083143451144322  \\
            85.3  0.04213109305233187  \\
            85.4  0.043378101261081936  \\
            85.5  0.044522111494729566  \\
            85.6  0.04551691668958763  \\
            85.7  0.04632229837887081  \\
            85.8  0.04690563554538718  \\
            85.9  0.04724321011514987  \\
            86.0  0.04732115699662487  \\
            86.1  0.04713602074665163  \\
            86.2  0.04669489663258042  \\
            86.3  0.04601515043536952  \\
            86.4  0.045123728139371155  \\
            86.5  0.04405608301141084  \\
            86.6  0.042854762832351345  \\
            86.7  0.04156771360014522  \\
            86.8  0.04024636733386533  \\
            86.9  0.03894359022242977  \\
            87.0  0.03771157293613803  \\
            87.1  0.036599747231448654  \\
            87.2  0.035652811937396  \\
            87.3  0.03490894705717296  \\
            87.4  0.03439828722423144  \\
            87.5  0.03414171541757727  \\
            87.6  0.034150025077652635  \\
            87.7  0.03442348408121876  \\
            87.8  0.03495181801620928  \\
            87.9  0.0357146134842693  \\
            88.0  0.036682125415829436  \\
            88.1  0.037816456277602606  \\
            88.2  0.039073060227368506  \\
            88.3  0.04040251231680325  \\
            88.4  0.04175247227638995  \\
            88.5  0.04306976465832363  \\
            88.6  0.04430249247310769  \\
            88.7  0.04540210011820783  \\
            88.8  0.046325303416017705  \\
            88.9  0.04703580987300643  \\
            89.0  0.04750576063123674  \\
            89.1  0.04771683667421789  \\
            89.2  0.047660985229182884  \\
            89.3  0.04734073744401457  \\
            89.4  0.04676910470577389  \\
            89.5  0.04596905775985988  \\
            89.6  0.04497260941481679  \\
            89.7  0.043819537415026144  \\
            89.8  0.04255579840220103  \\
            89.9  0.04123169619524325  \\
            90.0  0.039899877405963236  \\
            90.1  0.038613234285260756  \\
            90.2  0.03742279838654905  \\
            90.3  0.036375708993300004  \\
            90.4  0.035513337271313894  \\
            90.5  0.034869640892796205  \\
            90.6  0.03446981468626176  \\
            90.7  0.03432929106025662  \\
            90.8  0.03445313000058314  \\
            90.9  0.034835822906217784  \\
            91.0  0.03546151802778297  \\
            91.1  0.0363046584621155  \\
            91.2  0.0373310072074024  \\
            91.3  0.03849901835126823  \\
            91.4  0.03976149966436171  \\
            91.5  0.04106750025457001  \\
            91.6  0.0423643479651295  \\
            91.7  0.043599755231274906  \\
            91.8  0.04472390938265275  \\
            91.9  0.04569146400118618  \\
            92.0  0.04646335189165374  \\
            92.1  0.04700834733745329  \\
            92.2  0.04730431531324647  \\
            92.3  0.04733909781067913  \\
            92.4  0.04711100190543055  \\
            92.5  0.046628870076416584  \\
            92.6  0.04591172994783538  \\
            92.7  0.044988037397653224  \\
            92.8  0.04389454319331698  \\
            92.9  0.04267482833038272  \\
            93.0  0.04137756646368129  \\
            93.1  0.040054582706715136  \\
            93.2  0.03875878619921003  \\
            93.3  0.0375420588810782  \\
            93.4  0.036453184662651794  \\
            93.5  0.035535901575982964  \\
            93.6  0.034827154594243015  \\
            93.7  0.03435561881097393  \\
            93.8  0.03414055189689813  \\
            93.9  0.03419102162861809  \\
            94.0  0.03450553933404954  \\
            94.1  0.03507211391973619  \\
            94.2  0.0358687243803445  \\
            94.3  0.0368641920089528  \\
            94.4  0.03801941759327504  \\
            94.5  0.039288934332882275  \\
            94.6  0.04062271462589101  \\
            94.7  0.04196815875223736  \\
            94.8  0.04327218622806289  \\
            94.9  0.04448334651106811  \\
            95.0  0.04555386496315528  \\
            95.1  0.04644154255518579  \\
            95.2  0.04711143362641257  \\
            95.3  0.04753723485582467  \\
            95.4  0.04770233011169195  \\
            95.5  0.04760044956022225  \\
            95.6  0.04723591678773448  \\
            95.7  0.04662347411028728  \\
            95.8  0.04578769305569941  \\
            95.9  0.044761993535273326  \\
            96.0  0.0435873108171998  \\
            96.1  0.042310463448963054  \\
            96.2  0.0409822871926  \\
            96.3  0.03965560935934909  \\
            96.4  0.03838314428749201  \\
            96.5  0.03721539384562578  \\
            96.6  0.036198636638134496  \\
            96.7  0.03537308604853495  \\
            96.8  0.03477129052082062  \\
            96.9  0.03441683981750798  \\
            97.0  0.034323428791045885  \\
            97.1  0.03449431594896124  \\
            97.2  0.03492219835111643  \\
            97.3  0.03558950777719633  \\
            97.4  0.036469116305967164  \\
            97.5  0.03752542312451834  \\
            97.6  0.03871577918642577  \\
            97.7  0.03999219286847738  \\
            97.8  0.04130324857329787  \\
            97.9  0.042596161736468574  \\
            98.0  0.043818888259965494  \\
            98.1  0.044922204225715634  \\
            98.2  0.0458616729301351  \\
            98.3  0.04659942077540219  \\
            98.4  0.04710565117663551  \\
            98.5  0.04735983609219652  \\
            98.6  0.04735153764038591  \\
            98.7  0.04708082701737398  \\
            98.8  0.04655828399003775  \\
            98.9  0.045804576963321464  \\
            99.0  0.04484964034785355  \\
            99.1  0.0437314820129967  \\
            99.2  0.04249466836301119  \\
            99.3  0.04118854743132472  \\
            99.4  0.039865280837462325  \\
            99.5  0.03857776307629268  \\
            99.6  0.037377511105888384  \\
            99.7  0.036312608389148404  \\
            99.8  0.03542578537794683  \\
            99.9  0.034752712993288304  \\
            100.0  0.03432057716740411  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> plots/2_msd_output_error.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.98, 0.98)}, anchor={north east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.43\textwidth}, height={0.2866666666666667\textwidth}, scaled x ticks={false}, xlabel={Time $t$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={50}, xmax={100}, xticklabels={{$50$,$60$,$70$,$80$,$90$,$100$}}, xtick={{50.0,60.0,70.0,80.0,90.0,100.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Error $\|y - \widetilde{y}\|_2$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.0e-7}, ymax={0.1}, yticklabels={{$10^{-7}$,$10^{-6}$,$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$}}, ytick={{1.0e-7,1.0e-6,1.0e-5,0.0001,0.001,0.01,0.1}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}, legend to name={leg:msd-output-error}]
    \addplot[color={rgb,1:red,0.0078;green,0.2431;blue,1.0}, name path={13}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.1  0.0007659390743102806  \\
            0.2  0.00147571658934079  \\
            0.3  0.002108060670932932  \\
            0.4  0.002644566979424486  \\
            0.5  0.0030705684636852053  \\
            0.6  0.003375897572626822  \\
            0.7  0.0035555512309912796  \\
            0.8  0.0036103059940093907  \\
            0.9  0.003547392082988498  \\
            1.0  0.0033814397314448877  \\
            1.1  0.003136074849910812  \\
            1.2  0.002846682804399735  \\
            1.3  0.0025643504536760077  \\
            1.4  0.0023574333077529645  \\
            1.5  0.002298091770360346  \\
            1.6  0.0024241511656529443  \\
            1.7  0.0027119265626115675  \\
            1.8  0.003100095389807882  \\
            1.9  0.0035273258758696724  \\
            2.0  0.003947005911074425  \\
            2.1  0.004326856467044406  \\
            2.2  0.004645602650186961  \\
            2.3  0.004890457889048828  \\
            2.4  0.00505564126039631  \\
            2.5  0.00514155088945272  \\
            2.6  0.005154293874573168  \\
            2.7  0.0051053869604586076  \\
            2.8  0.0050114816293188365  \\
            2.9  0.004893918724909018  \\
            3.0  0.004777788107805052  \\
            3.1  0.004690031565483314  \\
            3.2  0.0046562122089643925  \\
            3.3  0.004696212736793012  \\
            3.4  0.004820249001472512  \\
            3.5  0.0050271668829705955  \\
            3.6  0.005305932635089623  \\
            3.7  0.005639269035741833  \\
            3.8  0.006007493419256198  \\
            3.9  0.006391273704487666  \\
            4.0  0.00677308768294805  \\
            4.1  0.007137749331095599  \\
            4.2  0.0074724399099892124  \\
            4.3  0.00776655135289455  \\
            4.4  0.0080115087899473  \\
            4.5  0.008200644061738437  \\
            4.6  0.008329138681230428  \\
            4.7  0.008394027529733483  \\
            4.8  0.008394242062397262  \\
            4.9  0.008330667475098603  \\
            5.0  0.008206188900518534  \\
            5.1  0.00802570561500593  \\
            5.2  0.007796098466837842  \\
            5.3  0.007526143445324853  \\
            5.4  0.0072263724470008886  \\
            5.5  0.006908889170616254  \\
            5.6  0.006587150813112228  \\
            5.7  0.00627572036196114  \\
            5.8  0.005989974399680913  \\
            5.9  0.005745715250049947  \\
            6.0  0.0055585949925499225  \\
            6.1  0.005443249289572586  \\
            6.2  0.0054121189058000075  \\
            6.3  0.0054741288456487845  \\
            6.4  0.005633598907485208  \\
            6.5  0.00588977191984638  \\
            6.6  0.006237080307698669  \\
            6.7  0.006665924310653936  \\
            6.8  0.007163588473803467  \\
            6.9  0.007715030703164904  \\
            7.0  0.008303473925668294  \\
            7.1  0.008910859522219351  \\
            7.2  0.009518252867648696  \\
            7.3  0.010106266025639644  \\
            7.4  0.01065552448984151  \\
            7.5  0.011147175054199338  \\
            7.6  0.011563414687413844  \\
            7.7  0.011888013041269609  \\
            7.8  0.01210680025387614  \\
            7.9  0.012208094260713578  \\
            8.0  0.012183046252679993  \\
            8.1  0.012025888356412407  \\
            8.2  0.01173407364976391  \\
            8.3  0.011308305119687287  \\
            8.4  0.010752457189941136  \\
            8.5  0.010073401391639463  \\
            8.6  0.009280757770607141  \\
            8.7  0.008386608821327286  \\
            8.8  0.007405241748581637  \\
            8.9  0.006353053774528181  \\
            9.0  0.0052489526045298536  \\
            9.1  0.004116261873379844  \\
            9.2  0.002990013546376121  \\
            9.3  0.0019491370237103092  \\
            9.4  0.0012776612373336796  \\
            9.5  0.00155355453551203  \\
            9.6  0.0024477963020742973  \\
            9.7  0.003479977185237749  \\
            9.8  0.0045195893052031345  \\
            9.9  0.005525671403017715  \\
            10.0  0.006478793155410458  \\
            10.1  0.007366685668208533  \\
            10.2  0.008180201233972178  \\
            10.3  0.008911884878402053  \\
            10.4  0.009555404126788288  \\
            10.5  0.010105336402466216  \\
            10.6  0.010557139675702818  \\
            10.7  0.010907229908890129  \\
            10.8  0.011153120741464883  \\
            10.9  0.011293592112371376  \\
            11.0  0.011328859796842719  \\
            11.1  0.011260722370063411  \\
            11.2  0.011092667851121627  \\
            11.3  0.010829929960505282  \\
            11.4  0.010479493888514496  \\
            11.5  0.010050064078225516  \\
            11.6  0.009552022377006558  \\
            11.7  0.008997424951173538  \\
            11.8  0.008400111648371584  \\
            11.9  0.007776031816491029  \\
            12.0  0.007143919279517784  \\
            12.1  0.0065264469368970495  \\
            12.2  0.005951864402079279  \\
            12.3  0.005455638367557601  \\
            12.4  0.005080433571355811  \\
            12.5  0.004871186573825137  \\
            12.6  0.00486291485826088  \\
            12.7  0.005066279485801791  \\
            12.8  0.00546313094320379  \\
            12.9  0.006016234214959662  \\
            13.0  0.006683134776602698  \\
            13.1  0.007424633650804138  \\
            13.2  0.008207150211157936  \\
            13.3  0.009002076877924465  \\
            13.4  0.009784454427194757  \\
            13.5  0.010531904876061681  \\
            13.6  0.01122401556878812  \\
            13.7  0.011842109527968088  \\
            13.8  0.012369283386923296  \\
            13.9  0.012790604396607683  \\
            14.0  0.013093381134172462  \\
            14.1  0.013267444127390426  \\
            14.2  0.01330539008313706  \\
            14.3  0.013202757367333942  \\
            14.4  0.012958111905365194  \\
            14.5  0.012573032650396821  \\
            14.6  0.01205199485914206  \\
            14.7  0.011402158164815736  \\
            14.8  0.010633075514789408  \\
            14.9  0.009756349726777634  \\
            15.0  0.008785279832158856  \\
            15.1  0.007734568068226587  \\
            15.2  0.006620226229584313  \\
            15.3  0.005460015470505254  \\
            15.4  0.004275430372860861  \\
            15.5  0.0030991421760148976  \\
            15.6  0.0020080179163692495  \\
            15.7  0.0012961615252645648  \\
            15.8  0.0015968884982808346  \\
            15.9  0.0025570415100565342  \\
            16.0  0.003667081157023092  \\
            16.1  0.004795354310632523  \\
            16.2  0.005901285418405975  \\
            16.3  0.006965030309013612  \\
            16.4  0.00797304440031747  \\
            16.5  0.00891415974070934  \\
            16.6  0.00977833467507125  \\
            16.7  0.010556305699762982  \\
            16.8  0.011239624752019513  \\
            16.9  0.011820888619445382  \\
            17.0  0.012294064734726827  \\
            17.1  0.012654851038468841  \\
            17.2  0.012901021274632114  \\
            17.3  0.01303271488580593  \\
            17.4  0.01305263728443606  \\
            17.5  0.012966143395115941  \\
            17.6  0.012781185780360627  \\
            17.7  0.012508119030750019  \\
            17.8  0.012159365233139433  \\
            17.9  0.011748962206309407  \\
            18.0  0.01129203762651792  \\
            18.1  0.010804277985708544  \\
            18.2  0.010301488905344096  \\
            18.3  0.00979936546439971  \\
            18.4  0.009313593691516535  \\
            18.5  0.008860364154317709  \\
            18.6  0.008457264359658519  \\
            18.7  0.008124298239529626  \\
            18.8  0.007884464477024627  \\
            18.9  0.007763038951689523  \\
            19.0  0.007784796437123384  \\
            19.1  0.007969290918023224  \\
            19.2  0.008325805661134422  \\
            19.3  0.008850376358254098  \\
            19.4  0.009526195067674654  \\
            19.5  0.010326606680475943  \\
            19.6  0.011218852396298712  \\
            19.7  0.012167212104290856  \\
            19.8  0.013135178792019484  \\
            19.9  0.014086883646044289  \\
            20.0  0.014988109384801567  \\
            20.1  0.015807135418311642  \\
            20.2  0.016515537454971085  \\
            20.3  0.01708897987871082  \\
            20.4  0.017507993961240993  \\
            20.5  0.017758715451781405  \\
            20.6  0.017833549238056145  \\
            20.7  0.017731728535232638  \\
            20.8  0.01745973594049696  \\
            20.9  0.01703154877272562  \\
            21.0  0.01646865537315982  \\
            21.1  0.015799754413041423  \\
            21.2  0.01505998703054826  \\
            21.3  0.014289460367152444  \\
            21.4  0.013530728337263313  \\
            21.5  0.01282489567795043  \\
            21.6  0.012206287599452574  \\
            21.7  0.011696350947632387  \\
            21.8  0.011298461166302677  \\
            21.9  0.01099582698971526  \\
            22.0  0.01075382140520365  \\
            22.1  0.010526058332518606  \\
            22.2  0.010261930608492984  \\
            22.3  0.00991330053518368  \\
            22.4  0.009439169743933464  \\
            22.5  0.008808309382455635  \\
            22.6  0.008000413604892946  \\
            22.7  0.007006465922857403  \\
            22.8  0.005829096308393041  \\
            22.9  0.00448456437978812  \\
            23.0  0.0030139067152501102  \\
            23.1  0.0015715238869785627  \\
            23.2  0.0012830247533963922  \\
            23.3  0.0027621259087506193  \\
            23.4  0.004576750614173277  \\
            23.5  0.006446500915977087  \\
            23.6  0.00829654751403417  \\
            23.7  0.01007958110420327  \\
            23.8  0.011757265413104727  \\
            23.9  0.013297450385817136  \\
            24.0  0.014674187111557093  \\
            24.1  0.015868371627369347  \\
            24.2  0.016868468215251304  \\
            24.3  0.017671113729617383  \\
            24.4  0.018281492612828888  \\
            24.5  0.01871338605675265  \\
            24.6  0.01898878419695503  \\
            24.7  0.01913692562872753  \\
            24.8  0.019192613724766806  \\
            24.9  0.01919368647938685  \\
            25.0  0.019177629249820125  \\
            25.1  0.01917754906551453  \\
            25.2  0.019218045889741558  \\
            25.3  0.01931178850212499  \\
            25.4  0.01945763167665617  \\
            25.5  0.01964077856614037  \\
            25.6  0.01983490776847365  \\
            25.7  0.02000564862676175  \\
            25.8  0.02011456042099311  \\
            25.9  0.020122883930030297  \\
            26.0  0.01999462834744867  \\
            26.1  0.019698847964965745  \\
            26.2  0.019211154181655678  \\
            26.3  0.018514593128356606  \\
            26.4  0.01760003419166855  \\
            26.5  0.01646619954576297  \\
            26.6  0.015119447362084341  \\
            26.7  0.013573421379743976  \\
            26.8  0.011848724189229866  \\
            26.9  0.009972939478090883  \\
            27.0  0.007981924641843451  \\
            27.1  0.0059257921427422686  \\
            27.2  0.003896918712222983  \\
            27.3  0.0022080856688160163  \\
            27.4  0.0021237072737396536  \\
            27.5  0.0037119562979304214  \\
            27.6  0.005636612943523787  \\
            27.7  0.007553924352921969  \\
            27.8  0.009371361448340677  \\
            27.9  0.011043771733015337  \\
            28.0  0.012541510610112537  \\
            28.1  0.013843155702992426  \\
            28.2  0.014933286835371427  \\
            28.3  0.015801606248274397  \\
            28.4  0.016442447386479223  \\
            28.5  0.016854380821792678  \\
            28.6  0.017039821659667373  \\
            28.7  0.017004611464387896  \\
            28.8  0.01675757526827596  \\
            28.9  0.016310066430702555  \\
            29.0  0.015675517944224428  \\
            29.1  0.014869022016463826  \\
            29.2  0.013906962788972577  \\
            29.3  0.012806732852478611  \\
            29.4  0.01158657867603392  \\
            29.5  0.010265657700176796  \\
            29.6  0.008864491300020927  \\
            29.7  0.007406291799586783  \\
            29.8  0.005920596192148407  \\
            29.9  0.004454243888335544  \\
            30.0  0.0031105725613573814  \\
            30.1  0.0021952605396006225  \\
            30.2  0.002308504816752293  \\
            30.3  0.0033270356786053836  \\
            30.4  0.00466032413304345  \\
            30.5  0.0060653936777310315  \\
            30.6  0.007459497017850895  \\
            30.7  0.00880482336971503  \\
            30.8  0.01007861633146632  \\
            30.9  0.011264545111498672  \\
            31.0  0.012349760522866703  \\
            31.1  0.013323760902674951  \\
            31.2  0.014177919397681413  \\
            31.3  0.01490527374188023  \\
            31.4  0.015500421206956841  \\
            31.5  0.015959450800098016  \\
            31.6  0.01627988239546153  \\
            31.7  0.01646060045555942  \\
            31.8  0.016501779726517125  \\
            31.9  0.01640480617585995  \\
            32.0  0.01617220033961493  \\
            32.1  0.0158075530878903  \\
            32.2  0.015315486293985405  \\
            32.3  0.01470165384716981  \\
            32.4  0.013972803288666654  \\
            32.5  0.01313692770412301  \\
            32.6  0.012203556603342254  \\
            32.7  0.01118427427626894  \\
            32.8  0.01009363831507759  \\
            32.9  0.008950852889090005  \\
            33.0  0.0077829485420191575  \\
            33.1  0.006631055224141248  \\
            33.2  0.005562726264778801  \\
            33.3  0.004692628171977975  \\
            33.4  0.004194705022296928  \\
            33.5  0.004231727279577716  \\
            33.6  0.00479826308493524  \\
            33.7  0.005729322219499128  \\
            33.8  0.006856064889323683  \\
            33.9  0.008066681538554705  \\
            34.0  0.009292735754445789  \\
            34.1  0.01048982669453551  \\
            34.2  0.011626415010755023  \\
            34.3  0.012678286922397409  \\
            34.4  0.013625878806620851  \\
            34.5  0.01445298452025181  \\
            34.6  0.015146138008909897  \\
            34.7  0.015694331093542967  \\
            34.8  0.016088897119088813  \\
            34.9  0.01632347276765818  \\
            35.0  0.01639399127565911  \\
            35.1  0.016298682181651925  \\
            35.2  0.016038065508056358  \\
            35.3  0.015614936817961955  \\
            35.4  0.015034346659137235  \\
            35.5  0.014303585710455606  \\
            35.6  0.013432198308481533  \\
            35.7  0.012432067169293737  \\
            35.8  0.011317652515219089  \\
            35.9  0.010106557281860168  \\
            36.0  0.008820799131984794  \\
            36.1  0.007489701181201934  \\
            36.2  0.006156746656114199  \\
            36.3  0.004896590439255442  \\
            36.4  0.003855500722874957  \\
            36.5  0.003304776082454144  \\
            36.6  0.0035044708147486227  \\
            36.7  0.004342840605182943  \\
            36.8  0.005510222436421973  \\
            36.9  0.006804091198400995  \\
            37.0  0.008123619546945229  \\
            37.1  0.009415103170613908  \\
            37.2  0.010645531710157058  \\
            37.3  0.011791915650749999  \\
            37.4  0.012836836727760223  \\
            37.5  0.01376646460449264  \\
            37.6  0.014569616002613715  \\
            37.7  0.015237285564482377  \\
            37.8  0.01576240279795229  \\
            37.9  0.016139702143990627  \\
            38.0  0.016365651392826863  \\
            38.1  0.016438411084936003  \\
            38.2  0.016357811529472348  \\
            38.3  0.01612534208631893  \\
            38.4  0.015744152922243942  \\
            38.5  0.015219074631298847  \\
            38.6  0.014556667691681792  \\
            38.7  0.01376532415441051  \\
            38.8  0.012855462642121196  \\
            38.9  0.011839893774865787  \\
            39.0  0.010734506491742818  \\
            39.1  0.009559581910269229  \\
            39.2  0.008342385136792724  \\
            39.3  0.007122441550723483  \\
            39.4  0.0059623759883658525  \\
            39.5  0.004968297479918628  \\
            39.6  0.004312342366313703  \\
            39.7  0.004191824756533115  \\
            39.8  0.0046583983137369386  \\
            39.9  0.005556686453451614  \\
            40.0  0.006692924709808668  \\
            40.1  0.007934977041518548  \\
            40.2  0.009204300057037866  \\
            40.3  0.010452266193467431  \\
            40.4  0.011645893676596382  \\
            40.5  0.012760791380491708  \\
            40.6  0.013777749071979654  \\
            40.7  0.014681060177122814  \\
            40.8  0.015457682126603593  \\
            40.9  0.016096816027189553  \\
            41.0  0.016589703118322592  \\
            41.1  0.016929535462081872  \\
            41.2  0.017111426729099367  \\
            41.3  0.017132413714597276  \\
            41.4  0.016991472870756984  \\
            41.5  0.016689544609079027  \\
            41.6  0.016229564539620156  \\
            41.7  0.015616507268868636  \\
            41.8  0.014857457011802643  \\
            41.9  0.013961733389707154  \\
            42.0  0.012941126834323911  \\
            42.1  0.011810350054013825  \\
            42.2  0.010587922678111405  \\
            42.3  0.00929795478500046  \\
            42.4  0.007973877525789349  \\
            42.5  0.006666534720574267  \\
            42.6  0.005461758540343433  \\
            42.7  0.004512857863481679  \\
            42.8  0.004057234525147847  \\
            42.9  0.004278699183955019  \\
            43.0  0.005085707675184502  \\
            43.1  0.0062340839632396795  \\
            43.2  0.007537791469803765  \\
            43.3  0.008890557045509275  \\
            43.4  0.010231208279452852  \\
            43.5  0.011520880324345993  \\
            43.6  0.01273220795601376  \\
            43.7  0.013844371720729828  \\
            43.8  0.0148407572221832  \\
            43.9  0.015707805158399264  \\
            44.0  0.01643442882316042  \\
            44.1  0.017011714334171854  \\
            44.2  0.017432766898271945  \\
            44.3  0.01769263453039453  \\
            44.4  0.017788273855406583  \\
            44.5  0.017718540005714892  \\
            44.6  0.01748419273697384  \\
            44.7  0.01708791793632677  \\
            44.8  0.016534370216600397  \\
            44.9  0.015830250469729554  \\
            45.0  0.014984445050590064  \\
            45.1  0.014008275959670271  \\
            45.2  0.012915954704322018  \\
            45.3  0.011725419523161095  \\
            45.4  0.010459917499062122  \\
            45.5  0.009151081635609442  \\
            45.6  0.007845061594218513  \\
            45.7  0.00661463811120449  \\
            45.8  0.0055802224639486435  \\
            45.9  0.00492715065614215  \\
            46.0  0.004850006132874942  \\
            46.1  0.005384706264320574  \\
            46.2  0.006369421752437636  \\
            46.3  0.007607853590428157  \\
            46.4  0.008962580600693644  \\
            46.5  0.01034929872749861  \\
            46.6  0.011714614299281409  \\
            46.7  0.013021848571869138  \\
            46.8  0.014243725001515904  \\
            46.9  0.01535872728044695  \\
            47.0  0.016349264957716967  \\
            47.1  0.017200735158969447  \\
            47.2  0.017901041587834645  \\
            47.3  0.018440353813410464  \\
            47.4  0.018810995244773327  \\
            47.5  0.019007400073322567  \\
            47.6  0.019026106225474185  \\
            47.7  0.018865766059280156  \\
            47.8  0.018527165430930196  \\
            47.9  0.018013248145664955  \\
            48.0  0.017329148808102265  \\
            48.1  0.016482244700778508  \\
            48.2  0.015482249485762635  \\
            48.3  0.01434139393014857  \\
            48.4  0.013074784090606336  \\
            48.5  0.011701125664583815  \\
            48.6  0.010244232010020875  \\
            48.7  0.008736303077190543  \\
            48.8  0.007225458906810462  \\
            48.9  0.00579388030448049  \\
            49.0  0.004599626381228808  \\
            49.1  0.003932258060814122  \\
            49.2  0.004087055434280813  \\
            49.3  0.004981171219037253  \\
            49.4  0.006279792663437996  \\
            49.5  0.007743169171852027  \\
            49.6  0.009247415638895223  \\
            49.7  0.010725886655967005  \\
            49.8  0.0121375761686737  \\
            49.9  0.013453922046106653  \\
            50.0  0.014653251784000895  \\
            50.1  0.015718312410123097  \\
            50.2  0.01663511250478283  \\
            50.3  0.017392357765549992  \\
            50.4  0.017981168870625217  \\
            50.5  0.01839493779793638  \\
            50.6  0.01862925238493378  \\
            50.7  0.018681853597348596  \\
            50.8  0.01855260759316665  \\
            50.9  0.018243484590074337  \\
            51.0  0.017758543190606227  \\
            51.1  0.017103924708075438  \\
            51.2  0.016287869270817705  \\
            51.3  0.015320776905189796  \\
            51.4  0.01421535770920729  \\
            51.5  0.012986957117294794  \\
            51.6  0.011654232174350966  \\
            51.7  0.010240560550668965  \\
            51.8  0.008777064931635308  \\
            51.9  0.007309411808905811  \\
            52.0  0.005913719003595214  \\
            52.1  0.0047322185826027055  \\
            52.2  0.0040225653592793524  \\
            52.3  0.004070414633560702  \\
            52.4  0.004850679948299542  \\
            52.5  0.006064476490194006  \\
            52.6  0.0074687478755889  \\
            52.7  0.008932225757616418  \\
            52.8  0.01038428239891971  \\
            52.9  0.011782170308715312  \\
            53.0  0.013096628732025932  \\
            53.1  0.014305701812304237  \\
            53.2  0.015391958581919489  \\
            53.3  0.01634117750496527  \\
            53.4  0.017141699729815944  \\
            53.5  0.017784104670968866  \\
            53.6  0.018261047471778074  \\
            53.7  0.018567179713239648  \\
            53.8  0.018699113090484304  \\
            53.9  0.018655405012689353  \\
            54.0  0.018436555590327454  \\
            54.1  0.018045012067252286  \\
            54.2  0.017485181995243744  \\
            54.3  0.01676346216647742  \\
            54.4  0.015888298588187265  \\
            54.5  0.014870307064058402  \\
            54.6  0.013722511290055708  \\
            54.7  0.012460811634475925  \\
            54.8  0.011104921071863387  \\
            54.9  0.009680291967307544  \\
            55.0  0.008222264194776313  \\
            55.1  0.006785446232784404  \\
            55.2  0.00546535428523257  \\
            55.3  0.004441715264849329  \\
            55.4  0.0040025033812926296  \\
            55.5  0.004346317610631072  \\
            55.6  0.0053127857900095435  \\
            55.7  0.006607104315907264  \\
            55.8  0.00803491094229553  \\
            55.9  0.009492586265941613  \\
            56.0  0.0109215891190285  \\
            56.1  0.012284481679658945  \\
            56.2  0.013554503605330937  \\
            56.3  0.014710997042121596  \\
            56.4  0.01573730520523564  \\
            56.5  0.016619766393498766  \\
            56.6  0.017347220615907315  \\
            56.7  0.01791076740966881  \\
            56.8  0.018303650416266068  \\
            56.9  0.018521206385277836  \\
            57.0  0.018560846330501944  \\
            57.1  0.018422052271809538  \\
            57.2  0.018106382194789033  \\
            57.3  0.01761748240338174  \\
            57.4  0.016961112690238946  \\
            57.5  0.0161451978950511  \\
            57.6  0.01517993266307874  \\
            57.7  0.014077990697717134  \\
            57.8  0.012854938900670361  \\
            57.9  0.011530061831707069  \\
            58.0  0.010128040316768578  \\
            58.1  0.00868249802895347  \\
            58.2  0.0072438268230100005  \\
            58.3  0.005896841540268287  \\
            58.4  0.004796862598272487  \\
            58.5  0.004203749968772299  \\
            58.6  0.00435742420616061  \\
            58.7  0.005188413866600594  \\
            58.8  0.006416127432148953  \\
            58.9  0.007821318178181921  \\
            59.0  0.00928184467969725  \\
            59.1  0.010729417118279036  \\
            59.2  0.012121524103512697  \\
            59.3  0.013428573635129417  \\
            59.4  0.01462817397657862  \\
            59.5  0.015702495183903684  \\
            59.6  0.016636997943421192  \\
            59.7  0.017419800579695107  \\
            59.8  0.018041358239680207  \\
            59.9  0.018494300067809756  \\
            60.0  0.018773347574317943  \\
            60.1  0.018875274389978988  \\
            60.2  0.01879888647417845  \\
            60.3  0.018545012335291135  \\
            60.4  0.018116499534785422  \\
            60.5  0.01751821919652435  \\
            60.6  0.01675708630652531  \\
            60.7  0.01584211248991373  \\
            60.8  0.01478452352169385  \\
            60.9  0.013598004035360498  \\
            61.0  0.01229919498908982  \\
            61.1  0.010908710188321766  \\
            61.2  0.009453272931144693  \\
            61.3  0.007970417712644156  \\
            61.4  0.006519381036230967  \\
            61.5  0.005206733083412856  \\
            61.6  0.004236536191769603  \\
            61.7  0.003920040381766276  \\
            61.8  0.004410663609272068  \\
            61.9  0.005480281397740959  \\
            62.0  0.006831613667967088  \\
            62.1  0.008288023464307914  \\
            62.2  0.009757347382321565  \\
            62.3  0.011186918099782955  \\
            62.4  0.012542406312652951  \\
            62.5  0.013798872744631452  \\
            62.6  0.014936864124184424  \\
            62.7  0.01594061929613373  \\
            62.8  0.016797209549092314  \\
            62.9  0.017496117228706955  \\
            63.0  0.018029029682636727  \\
            63.1  0.018389742058028118  \\
            63.2  0.01857411552577737  \\
            63.3  0.018580063391026545  \\
            63.4  0.018407551288605505  \\
            63.5  0.018058605974826766  \\
            63.6  0.017537333519937616  \\
            63.7  0.016849954229617874  \\
            63.8  0.01600487071374016  \\
            63.9  0.01501280087053533  \\
            64.0  0.013887036496359867  \\
            64.1  0.012643946936929332  \\
            64.2  0.011303973698823423  \\
            64.3  0.009893650025404958  \\
            64.4  0.008449865140746367  \\
            64.5  0.007029229477022754  \\
            64.6  0.005728692543169348  \\
            64.7  0.004723653353770543  \\
            64.8  0.004282672327810253  \\
            64.9  0.004592195509486169  \\
            65.0  0.005519981585966384  \\
            65.1  0.006792468135452722  \\
            65.2  0.008215161957010199  \\
            65.3  0.009679561307559412  \\
            65.4  0.011123268678275676  \\
            65.5  0.012506324990290455  \\
            65.6  0.013800326354875853  \\
            65.7  0.014983494770013765  \\
            65.8  0.016038364066481445  \\
            65.9  0.01695065022376129  \\
            66.0  0.01770868421379686  \\
            66.1  0.018303123765689128  \\
            66.2  0.018726807555650482  \\
            66.3  0.018974682831150474  \\
            66.4  0.019043770305720874  \\
            66.5  0.01893314721035302  \\
            66.6  0.018643939079201227  \\
            66.7  0.018179317258422395  \\
            66.8  0.017544504582503985  \\
            66.9  0.016746798025727986  \\
            67.0  0.015795626788183526  \\
            67.1  0.014702681498260543  \\
            67.2  0.013482184115904749  \\
            67.3  0.012151439901178644  \\
            67.4  0.01073197526283053  \\
            67.5  0.009251957921349847  \\
            67.6  0.0077516016727470285  \\
            67.7  0.006295880674186041  \\
            67.8  0.005004598648220722  \\
            67.9  0.004107597064209209  \\
            68.0  0.003927176505587295  \\
            68.1  0.004553556057442047  \\
            68.2  0.005707668908235143  \\
            68.3  0.007103482827278177  \\
            68.4  0.00858194212984748  \\
            68.5  0.010060141936140046  \\
            68.6  0.011489768982033723  \\
            68.7  0.012838669344795326  \\
            68.8  0.014083121639325421  \\
            68.9  0.01520445585791753  \\
            69.0  0.01618749275650196  \\
            69.1  0.017019793876407067  \\
            69.2  0.01769129392075968  \\
            69.3  0.01819412152824213  \\
            69.4  0.018522515183713013  \\
            69.5  0.01867278727350664  \\
            69.6  0.01864331211777432  \\
            69.7  0.018434526136049147  \\
            69.8  0.018048935996340516  \\
            69.9  0.017491136736178702  \\
            70.0  0.016767848604390113  \\
            70.1  0.015887991225724186  \\
            70.2  0.014862830779195951  \\
            70.3  0.013706268654773812  \\
            70.4  0.012435407452378422  \\
            70.5  0.011071677351798112  \\
            70.6  0.009643145398901492  \\
            70.7  0.008189446935534752  \\
            70.8  0.0067727241994348965  \\
            70.9  0.005501615243022458  \\
            71.0  0.004572432118383401  \\
            71.1  0.004264374967922491  \\
            71.2  0.004715166022927902  \\
            71.3  0.0057368817800640915  \\
            71.4  0.0070581524902236245  \\
            71.5  0.008502703909904515  \\
            71.6  0.00997344939207623  \\
            71.7  0.011413697295023494  \\
            71.8  0.012786394501658496  \\
            71.9  0.014064757551393997  \\
            72.0  0.015228024819686223  \\
            72.1  0.016259452048315512  \\
            72.2  0.01714532939688359  \\
            72.3  0.017874486889513305  \\
            72.4  0.018438043226201396  \\
            72.5  0.018829279055450565  \\
            72.6  0.019043574179544154  \\
            72.7  0.01907837683510162  \\
            72.8  0.01893318827473623  \\
            72.9  0.018609554626372808  \\
            73.0  0.018111064006255853  \\
            73.1  0.01744335224268057  \\
            73.2  0.01661412717781749  \\
            73.3  0.015633231897795963  \\
            73.4  0.014512786159207038  \\
            73.5  0.01326748307666611  \\
            73.6  0.011915199249188211  \\
            73.7  0.0104782626933029  \\
            73.8  0.00898617985420863  \\
            73.9  0.007481810804030145  \\
            74.0  0.00603609564083441  \\
            74.1  0.004782845027644862  \\
            74.2  0.003976885043948021  \\
            74.3  0.003938312182112148  \\
            74.4  0.004684741984528383  \\
            74.5  0.0059029145820700445  \\
            74.6  0.007325706097274663  \\
            74.7  0.008811338560380997  \\
            74.8  0.01028542651102037  \\
            74.9  0.011703704362486586  \\
            75.0  0.013036123484630787  \\
            75.1  0.014260204956812402  \\
            75.2  0.0153581163773998  \\
            75.3  0.016315315676404967  \\
            75.4  0.017119897532828866  \\
            75.5  0.017762273204759368  \\
            75.6  0.01823501524280142  \\
            75.7  0.018532785495662184  \\
            75.8  0.018652305141456254  \\
            75.9  0.01859234561151319  \\
            76.0  0.018353730356799932  \\
            76.1  0.017939344578328936  \\
            76.2  0.017354156095618013  \\
            76.3  0.01660525759804688  \\
            76.4  0.015701951248851008  \\
            76.5  0.014655915623278405  \\
            76.6  0.013481531904024461  \\
            76.7  0.012196522973418302  \\
            76.8  0.010823227955994082  \\
            76.9  0.009391226968962232  \\
            77.0  0.00794297478626981  \\
            77.1  0.006546306138527425  \\
            77.2  0.005321308560174515  \\
            77.3  0.004481293647734288  \\
            77.4  0.004301681648992996  \\
            77.5  0.004865335015759623  \\
            77.6  0.00594990740493078  \\
            77.7  0.007297266229345687  \\
            77.8  0.008748052506062894  \\
            77.9  0.010214176174544275  \\
            78.0  0.011643199714056503  \\
            78.1  0.01300018833759567  \\
            78.2  0.014259529391869526  \\
            78.3  0.015401193145876676  \\
            78.4  0.016408953316519523  \\
            78.5  0.017269509065594713  \\
            78.6  0.017972042012614653  \\
            78.7  0.018507991552131623  \\
            78.8  0.018870942274428634  \\
            78.9  0.019056568994649303  \\
            79.0  0.019062610583389726  \\
            79.1  0.018888857499935803  \\
            79.2  0.018537146064499535  \\
            79.3  0.018011358304735794  \\
            79.4  0.017317431700736283  \\
            79.5  0.01646339023365251  \\
            79.6  0.015459419614175064  \\
            79.7  0.014318030843679691  \\
            79.8  0.013054399293292825  \\
            79.9  0.01168705982152887  \\
            80.0  0.010239354902857494  \\
            80.1  0.00874256882737839  \\
            80.2  0.007243080648307822  \\
            80.3  0.005819476390454283  \\
            80.4  0.004622001351538288  \\
            80.5  0.003927726366677873  \\
            80.6  0.0040338543012159766  \\
            80.7  0.004882719919111484  \\
            80.8  0.006148954535072748  \\
            80.9  0.0075894254204292326  \\
            81.0  0.009077469683715561  \\
            81.1  0.01054536122286626  \\
            81.2  0.011951803287843905  \\
            81.3  0.013268217224250633  \\
            81.4  0.014472960246883465  \\
            81.5  0.01554875453772782  \\
            81.6  0.016481484084294746  \\
            81.7  0.017259611785631727  \\
            81.8  0.017873893480891027  \\
            81.9  0.01831723958552648  \\
            82.0  0.01858465136685011  \\
            82.1  0.018673194746959738  \\
            82.2  0.018581992682552756  \\
            82.3  0.018312227382951393  \\
            82.4  0.01786715047601631  \\
            82.5  0.01725210531672275  \\
            82.6  0.016474573098890624  \\
            82.7  0.015544266120983771  \\
            82.8  0.01447331266739894  \\
            82.9  0.013276619512626915  \\
            83.0  0.011972585294037765  \\
            83.1  0.010584532147667986  \\
            83.2  0.009143678207470175  \\
            83.3  0.007695574473219322  \\
            83.4  0.006314458401710985  \\
            83.5  0.005133524942362138  \\
            83.6  0.004384787849701085  \\
            83.7  0.004335868179452135  \\
            83.8  0.005011322145436277  \\
            83.9  0.006159384886074085  \\
            84.0  0.007535535765313687  \\
            84.1  0.008995646476566331  \\
            84.2  0.01045979991836726  \\
            84.3  0.01187956735873384  \\
            84.4  0.013222098813079125  \\
            84.5  0.0144629878605743  \\
            84.6  0.015582994828505512  \\
            84.7  0.01656647825260269  \\
            84.8  0.0174006176811181  \\
            84.9  0.01807502090544908  \\
            85.0  0.018581525002752654  \\
            85.1  0.018914097053771582  \\
            85.2  0.01906878594935648  \\
            85.3  0.019043699566713708  \\
            85.4  0.01883899397906276  \\
            85.5  0.018456868898726126  \\
            85.6  0.01790156916733379  \\
            85.7  0.017179397736881114  \\
            85.8  0.016298753214478264  \\
            85.9  0.015270217780155497  \\
            86.0  0.014106745331555334  \\
            86.1  0.012824048958708789  \\
            86.2  0.01144139488041767  \\
            86.3  0.009983263244972045  \\
            86.4  0.008482969493981293  \\
            86.5  0.006990998434046683  \\
            86.6  0.005594971692193462  \\
            86.7  0.004464061868192717  \\
            86.8  0.0038958454868917  \\
            86.9  0.00414971789166613  \\
            87.0  0.005094332427070014  \\
            87.1  0.006403471360695807  \\
            87.2  0.007858518222519295  \\
            87.3  0.009346715005694837  \\
            87.4  0.010806469170315764  \\
            87.5  0.012199293411600342  \\
            87.6  0.013498050279081233  \\
            87.7  0.014681947047513378  \\
            87.8  0.01573428612015342  \\
            87.9  0.016641403532930543  \\
            88.0  0.01739215236219796  \\
            88.1  0.017977649228036706  \\
            88.2  0.018391152257017606  \\
            88.3  0.018628005582154293  \\
            88.4  0.018685617193499905  \\
            88.5  0.018563453275844386  \\
            88.6  0.01826304156641952  \\
            88.7  0.017787982822297224  \\
            88.8  0.017143975636015368  \\
            88.9  0.01633886775073638  \\
            89.0  0.015382759788637453  \\
            89.1  0.01428821075074879  \\
            89.2  0.013070641346142504  \\
            89.3  0.011749130317800114  \\
            89.4  0.010348021772796156  \\
            89.5  0.008900288681012971  \\
            89.6  0.007454876126244938  \\
            89.7  0.006093114294572616  \\
            89.8  0.004962402763647997  \\
            89.9  0.004312076514706714  \\
            90.0  0.004392527721554231  \\
            90.1  0.005169154393065652  \\
            90.2  0.006371553668229568  \\
            90.3  0.007771169858342156  \\
            90.4  0.009237616736754616  \\
            90.5  0.010698036186820251  \\
            90.6  0.012107455772555308  \\
            90.7  0.01343484277063198  \\
            90.8  0.014656859162706322  \\
            90.9  0.015754977982913115  \\
            91.0  0.016714095137694503  \\
            91.1  0.01752183900935644  \\
            91.2  0.018168221195367883  \\
            91.3  0.01864545992467346  \\
            91.4  0.0189478923298985  \\
            91.5  0.01907193208384403  \\
            91.6  0.01901604937587703  \\
            91.7  0.018780761462148462  \\
            91.8  0.018368629067267134  \\
            91.9  0.017784259411319826  \\
            92.0  0.017034322469658837  \\
            92.1  0.01612759533858788  \\
            92.2  0.015075063750929768  \\
            92.3  0.013890136971738546  \\
            92.4  0.01258908867198538  \\
            92.5  0.011191961418208154  \\
            92.6  0.009724468804402413  \\
            92.7  0.00822217725959043  \\
            92.8  0.006740210589430857  \\
            92.9  0.005376475968788358  \\
            93.0  0.004320813860206251  \\
            93.1  0.0038866088087158297  \\
            93.2  0.004282063367370299  \\
            93.3  0.005311379075955896  \\
            93.4  0.006657015810618906  \\
            93.5  0.008123421827426232  \\
            93.6  0.009609929692720016  \\
            93.7  0.011060298554282866  \\
            93.8  0.012438551006765814  \\
            93.9  0.01371887663514272  \\
            94.0  0.014881291038023181  \\
            94.1  0.01590966478592644  \\
            94.2  0.01679078637898184  \\
            94.3  0.017513904463266578  \\
            94.4  0.01807050326539988  \\
            94.5  0.018454195062391276  \\
            94.6  0.018660671901458585  \\
            94.7  0.01868768691941663  \\
            94.8  0.018535050314207022  \\
            94.9  0.018204633701649188  \\
            95.0  0.017700382908813945  \\
            95.1  0.01702834550916249  \\
            95.2  0.016196727818789385  \\
            95.3  0.015216010010870425  \\
            95.4  0.014099174013534534  \\
            95.5  0.01286215125862277  \\
            95.6  0.0115247097127146  \\
            95.7  0.01011225477778308  \\
            95.8  0.008659627231361728  \\
            95.9  0.00721945828445151  \\
            96.0  0.005880845099613957  \\
            96.1  0.004806290809753416  \\
            96.2  0.004260001510481376  \\
            96.3  0.004465882166333977  \\
            96.4  0.005332792987040798  \\
            96.5  0.006581224997393053  \\
            96.6  0.007999482439467414  \\
            96.7  0.00946942285758692  \\
            96.8  0.010924309669691773  \\
            96.9  0.012322185059258904  \\
            97.0  0.013633627558557466  \\
            97.1  0.014836265871914554  \\
            97.2  0.01591223114021622  \\
            97.3  0.01684692395393788  \\
            97.4  0.0176283992258284  \\
            97.5  0.018247054937980803  \\
            97.6  0.01869547524727676  \\
            97.7  0.018968353023183025  \\
            97.8  0.019062452762926528  \\
            97.9  0.018976593238592503  \\
            98.0  0.018711639530908382  \\
            98.1  0.018270500747956213  \\
            98.2  0.01765813517381409  \\
            98.3  0.016881570705051363  \\
            98.4  0.015949957457463807  \\
            98.5  0.014874685270436769  \\
            98.6  0.013669629686990854  \\
            98.7  0.012351654696689423  \\
            98.8  0.010941645627058502  \\
            98.9  0.009466693043231634  \\
            99.0  0.007964932156429676  \\
            99.1  0.006496850552931998  \\
            99.2  0.0051721729135157804  \\
            99.3  0.004202750746994844  \\
            99.4  0.003909796141963298  \\
            99.5  0.0044380716739940715  \\
            99.6  0.005540567727049826  \\
            99.7  0.0069161754022550575  \\
            99.8  0.008390607888947393  \\
            99.9  0.009873591649297199  \\
            100.0  0.011313469944485522  \\
        }
        ;
    \addlegendentry {$\textsf{pHIRKA}$}
    \addplot[color={rgb,1:red,0.102;green,0.7882;blue,0.2196}, name path={14}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.1  6.105186068661872e-10  \\
            0.2  1.0079594418394996e-9  \\
            0.3  7.911580151682637e-10  \\
            0.4  1.5965523980272412e-9  \\
            0.5  3.1914526586504172e-9  \\
            0.6  4.303443920924849e-9  \\
            0.7  3.956970872581645e-9  \\
            0.8  1.8910598481805263e-9  \\
            0.9  1.7239610071545877e-9  \\
            1.0  5.456152935337343e-9  \\
            1.1  8.494633611070527e-9  \\
            1.2  9.863434900984512e-9  \\
            1.3  9.068328688925022e-9  \\
            1.4  6.169121354117887e-9  \\
            1.5  1.8177762527217697e-9  \\
            1.6  3.518622853088973e-9  \\
            1.7  8.124588479228747e-9  \\
            1.8  1.1328215295873583e-8  \\
            1.9  1.2377468664793492e-8  \\
            2.0  1.0947277716000192e-8  \\
            2.1  7.173209037544344e-9  \\
            2.2  1.75507486551901e-9  \\
            2.3  5.116571291273238e-9  \\
            2.4  1.1527743057446573e-8  \\
            2.5  1.682652188191742e-8  \\
            2.6  2.0090458338446755e-8  \\
            2.7  2.0704130217449057e-8  \\
            2.8  1.842899801261716e-8  \\
            2.9  1.3442137539320017e-8  \\
            3.0  6.386296023936482e-9  \\
            3.1  3.176748376253218e-9  \\
            3.2  1.1518809822641021e-8  \\
            3.3  1.947880658136355e-8  \\
            3.4  2.5606248107884126e-8  \\
            3.5  2.901319105480949e-8  \\
            3.6  2.9128887242650302e-8  \\
            3.7  2.5744625759312507e-8  \\
            3.8  1.9033818238219723e-8  \\
            3.9  9.54695526435447e-9  \\
            4.0  2.417458915176272e-9  \\
            4.1  1.458284719197833e-8  \\
            4.2  2.6870263577418548e-8  \\
            4.3  3.7924077868818003e-8  \\
            4.4  4.678811907292013e-8  \\
            4.5  5.276315083594297e-8  \\
            4.6  5.5476940371093765e-8  \\
            4.7  5.4930817732984105e-8  \\
            4.8  5.151602859302955e-8  \\
            4.9  4.60026828095837e-8  \\
            5.0  3.950654918017392e-8  \\
            5.1  3.3420575734068516e-8  \\
            5.2  2.9212685443450557e-8  \\
            5.3  2.7926326707044927e-8  \\
            5.4  2.9784275025020267e-8  \\
            5.5  3.4796853481862935e-8  \\
            5.6  4.354740282826665e-8  \\
            5.7  5.689199696366192e-8  \\
            5.8  7.525918718539014e-8  \\
            5.9  9.843240491333207e-8  \\
            6.0  1.2569591535717894e-7  \\
            6.1  1.5602117919160815e-7  \\
            6.2  1.882107332214285e-7  \\
            6.3  2.2101680389707385e-7  \\
            6.4  2.532492868561097e-7  \\
            6.5  2.8387428531427103e-7  \\
            6.6  3.1209805171936737e-7  \\
            6.7  3.374295513390191e-7  \\
            6.8  3.597153313652218e-7  \\
            6.9  3.791418651167158e-7  \\
            7.0  3.962028518388955e-7  \\
            7.1  4.116323265341378e-7  \\
            7.2  4.263091385229914e-7  \\
            7.3  4.411440342955744e-7  \\
            7.4  4.5696560130616527e-7  \\
            7.5  4.744228404396068e-7  \\
            7.6  4.939178571835738e-7  \\
            7.7  5.15572840705665e-7  \\
            7.8  5.39225629648492e-7  \\
            7.9  5.6444306661315e-7  \\
            8.0  5.905430865477076e-7  \\
            8.1  6.166226792069142e-7  \\
            8.2  6.415951234881948e-7  \\
            8.3  6.642430749658783e-7  \\
            8.4  6.832937211700568e-7  \\
            8.5  6.975197326564245e-7  \\
            8.6  7.058671428893132e-7  \\
            8.7  7.076099865695726e-7  \\
            8.8  7.025318537336217e-7  \\
            8.9  6.911351447889091e-7  \\
            9.0  6.748751899593635e-7  \\
            9.1  6.563973147692359e-7  \\
            9.2  6.396995104117726e-7  \\
            9.3  6.300351546938557e-7  \\
            9.4  6.332698618402325e-7  \\
            9.5  6.545571353013217e-7  \\
            9.6  6.968096227889317e-7  \\
            9.7  7.599703214835543e-7  \\
            9.8  8.415631058823182e-7  \\
            9.9  9.379246198570867e-7  \\
            10.0  1.045278782075227e-6  \\
            10.1  1.1603390115850847e-6  \\
            10.2  1.2805371830619672e-6  \\
            10.3  1.4040533025724702e-6  \\
            10.4  1.5297560842065847e-6  \\
            10.5  1.657102910880872e-6  \\
            10.6  1.7860165265218557e-6  \\
            10.7  1.9167456396438664e-6  \\
            10.8  2.0497161236011103e-6  \\
            10.9  2.185381958052751e-6  \\
            11.0  2.3240870503460233e-6  \\
            11.1  2.465949059838886e-6  \\
            11.2  2.6107740208101182e-6  \\
            11.3  2.75800656699829e-6  \\
            11.4  2.9067160243589787e-6  \\
            11.5  3.0556147494966176e-6  \\
            11.6  3.2031025465650705e-6  \\
            11.7  3.347329977846536e-6  \\
            11.8  3.4862735487116535e-6  \\
            11.9  3.617816575424054e-6  \\
            12.0  3.739830525054852e-6  \\
            12.1  3.850252474643969e-6  \\
            12.2  3.947154931382457e-6  \\
            12.3  4.02880469524695e-6  \\
            12.4  4.093707868355213e-6  \\
            12.5  4.140638697123312e-6  \\
            12.6  4.1686508248387675e-6  \\
            12.7  4.1770708087616395e-6  \\
            12.8  4.165475393169603e-6  \\
            12.9  4.13365594040415e-6  \\
            13.0  4.081575401760276e-6  \\
            13.1  4.009325031222988e-6  \\
            13.2  3.917089452274036e-6  \\
            13.3  3.805129529728544e-6  \\
            13.4  3.67379280731963e-6  \\
            13.5  3.5235613919139806e-6  \\
            13.6  3.3551479072565566e-6  \\
            13.7  3.169652916772235e-6  \\
            13.8  2.9688042380290233e-6  \\
            13.9  2.755312906134441e-6  \\
            14.0  2.533405238089726e-6  \\
            14.1  2.309623103880987e-6  \\
            14.2  2.093994293845034e-6  \\
            14.3  1.9015291231219427e-6  \\
            14.4  1.7533268398882926e-6  \\
            14.5  1.6749788633687517e-6  \\
            14.6  1.6891177046969763e-6  \\
            14.7  1.8044440529290441e-6  \\
            14.8  2.012087437434254e-6  \\
            14.9  2.293315520777855e-6  \\
            15.0  2.6289760806246764e-6  \\
            15.1  3.0037948191538765e-6  \\
            15.2  3.4067022181187647e-6  \\
            15.3  3.829850397475157e-6  \\
            15.4  4.267573356099819e-6  \\
            15.5  4.715588162804057e-6  \\
            15.6  5.170423080605886e-6  \\
            15.7  5.62900787518543e-6  \\
            15.8  6.0883766317149615e-6  \\
            15.9  6.545454283920735e-6  \\
            16.0  6.996912140059286e-6  \\
            16.1  7.43908483237878e-6  \\
            16.2  7.867943501036294e-6  \\
            16.3  8.279119743734584e-6  \\
            16.4  8.667973447292927e-6  \\
            16.5  9.029696109711124e-6  \\
            16.6  9.359440225189052e-6  \\
            16.7  9.652464991534997e-6  \\
            16.8  9.904289041947946e-6  \\
            16.9  1.0110841962196248e-5  \\
            17.0  1.0268607885791868e-5  \\
            17.1  1.037475627501413e-5  \\
            17.2  1.0427256942976715e-5  \\
            17.3  1.0424978339627532e-5  \\
            17.4  1.0367770021517226e-5  \\
            17.5  1.0256531993156504e-5  \\
            17.6  1.0093275176252136e-5  \\
            17.7  9.881178579247597e-6  \\
            17.8  9.624649603086329e-6  \\
            17.9  9.329394039922116e-6  \\
            18.0  9.002500988095025e-6  \\
            18.1  8.652543833522617e-6  \\
            18.2  8.289689374733842e-6  \\
            18.3  7.925789651145453e-6  \\
            18.4  7.5744011437124295e-6  \\
            18.5  7.250632638182582e-6  \\
            18.6  6.970676495759605e-6  \\
            18.7  6.7508637357582625e-6  \\
            18.8  6.606166865143107e-6  \\
            18.9  6.548312409280673e-6  \\
            19.0  6.584000180797229e-6  \\
            19.1  6.713914550281454e-6  \\
            19.2  6.932990055974773e-6  \\
            19.3  7.2318227043555354e-6  \\
            19.4  7.5986260983444425e-6  \\
            19.5  8.02105847301135e-6  \\
            19.6  8.48751881296018e-6  \\
            19.7  8.987834145686347e-6  \\
            19.8  9.5134501644563e-6  \\
            19.9  1.0057286629393362e-5  \\
            20.0  1.0613395327736555e-5  \\
            20.1  1.1176518220753254e-5  \\
            20.2  1.1741611678323611e-5  \\
            20.3  1.2303383566338773e-5  \\
            20.4  1.2855879494875836e-5  \\
            20.5  1.3392147874505103e-5  \\
            20.6  1.3904007157921207e-5  \\
            20.7  1.438193129495121e-5  \\
            20.8  1.4815061019742559e-5  \\
            20.9  1.5191339973590462e-5  \\
            21.0  1.5497766889719108e-5  \\
            21.1  1.5720748968260582e-5  \\
            21.2  1.5846537553841396e-5  \\
            21.3  1.586172534955915e-5  \\
            21.4  1.575378449347811e-5  \\
            21.5  1.5511626775606372e-5  \\
            21.6  1.5126171231463167e-5  \\
            21.7  1.4590911132852535e-5  \\
            21.8  1.3902484090404466e-5  \\
            21.9  1.3061270383163635e-5  \\
            22.0  1.207208698933255e-5  \\
            22.1  1.0945135498178586e-5  \\
            22.2  9.697572480847804e-6  \\
            22.3  8.356599007163391e-6  \\
            22.4  6.966387150227992e-6  \\
            22.5  5.605060743236483e-6  \\
            22.6  4.426319559761254e-6  \\
            22.7  3.7270265740662398e-6  \\
            22.8  3.847503879630144e-6  \\
            22.9  4.735614929375917e-6  \\
            23.0  6.03601740728708e-6  \\
            23.1  7.488838379692957e-6  \\
            23.2  8.958175264079792e-6  \\
            23.3  1.0367797933639435e-5  \\
            23.4  1.1668072220176788e-5  \\
            23.5  1.2822890536400873e-5  \\
            23.6  1.3804524028431115e-5  \\
            23.7  1.4591537598997625e-5  \\
            23.8  1.516793524729805e-5  \\
            23.9  1.5522805045966706e-5  \\
            24.0  1.5650149985397844e-5  \\
            24.1  1.554876117091663e-5  \\
            24.2  1.5222065949331836e-5  \\
            24.3  1.4677921420940338e-5  \\
            24.4  1.3928345853538023e-5  \\
            24.5  1.2989197114463678e-5  \\
            24.6  1.1879825664196003e-5  \\
            24.7  1.0622760324525398e-5  \\
            24.8  9.243553312936015e-6  \\
            24.9  7.771095393058874e-6  \\
            25.0  6.239299674765895e-6  \\
            25.1  4.693308605409685e-6  \\
            25.2  3.2142242462971838e-6  \\
            25.3  2.0372693294218995e-6  \\
            25.4  1.8614007678096523e-6  \\
            25.5  2.8203090658530766e-6  \\
            25.6  4.128505365000905e-6  \\
            25.7  5.474169377020389e-6  \\
            25.8  6.768984840591738e-6  \\
            25.9  7.97714947713653e-6  \\
            26.0  9.079652833542278e-6  \\
            26.1  1.0065137577919053e-5  \\
            26.2  1.0926813744122656e-5  \\
            26.3  1.1661095118559583e-5  \\
            26.4  1.2266811153568233e-5  \\
            26.5  1.2744637999050173e-5  \\
            26.6  1.3096629827500981e-5  \\
            26.7  1.3325814130940369e-5  \\
            26.8  1.3435845913280726e-5  \\
            26.9  1.3430727222253026e-5  \\
            27.0  1.3314601190278292e-5  \\
            27.1  1.3091628051779461e-5  \\
            27.2  1.2765946725415826e-5  \\
            27.3  1.2341721021423154e-5  \\
            27.4  1.1823265778574947e-5  \\
            27.5  1.1215246788473035e-5  \\
            27.6  1.0522951278491074e-5  \\
            27.7  9.752636330942082e-6  \\
            27.8  8.911987625678566e-6  \\
            27.9  8.010775613397367e-6  \\
            28.0  7.061918245761608e-6  \\
            28.1  6.083445697373722e-6  \\
            28.2  5.1025647504861845e-6  \\
            28.3  4.164708301385588e-6  \\
            28.4  3.3533264470897656e-6  \\
            28.5  2.819561898771964e-6  \\
            28.6  2.7503936976044104e-6  \\
            28.7  3.1745339559660155e-6  \\
            28.8  3.919444308281375e-6  \\
            28.9  4.814849903568083e-6  \\
            29.0  5.762892205872957e-6  \\
            29.1  6.7114520169361735e-6  \\
            29.2  7.630730998534897e-6  \\
            29.3  8.502237527904325e-6  \\
            29.4  9.313952853265844e-6  \\
            29.5  1.005809225705341e-5  \\
            29.6  1.072994021856045e-5  \\
            29.7  1.1327123720634288e-5  \\
            29.8  1.1849048822782746e-5  \\
            29.9  1.2296381523251116e-5  \\
            30.0  1.2670528775504484e-5  \\
            30.1  1.2973116439575571e-5  \\
            30.2  1.3205485713775816e-5  \\
            30.3  1.3368244339462473e-5  \\
            30.4  1.346091518658226e-5  \\
            30.5  1.3481723016202618e-5  \\
            30.6  1.3427551066718001e-5  \\
            30.7  1.329408469639901e-5  \\
            30.8  1.3076143002787654e-5  \\
            30.9  1.276818529575869e-5  \\
            31.0  1.2364971675807788e-5  \\
            31.1  1.1862359810569012e-5  \\
            31.2  1.1258237939077817e-5  \\
            31.3  1.0553635138291184e-5  \\
            31.4  9.754130762181417e-6  \\
            31.5  8.871842168179058e-6  \\
            31.6  7.928576033935562e-6  \\
            31.7  6.961288520818077e-6  \\
            31.8  6.031709259594604e-6  \\
            31.9  5.240929397702867e-6  \\
            32.0  4.737750274030496e-6  \\
            32.1  4.6765234678000384e-6  \\
            32.2  5.104066517496904e-6  \\
            32.3  5.917762461534631e-6  \\
            32.4  6.963659794322915e-6  \\
            32.5  8.116196808201929e-6  \\
            32.6  9.288282505256433e-6  \\
            32.7  1.0419233033458025e-5  \\
            32.8  1.146449988920709e-5  \\
            32.9  1.2389875111308842e-5  \\
            33.0  1.3168578965919345e-5  \\
            33.1  1.3779866855245723e-5  \\
            33.2  1.4208382467653567e-5  \\
            33.3  1.4443850965521026e-5  \\
            33.4  1.4480898726749605e-5  \\
            33.5  1.4318885624209358e-5  \\
            33.6  1.3961689106633571e-5  \\
            33.7  1.3417409951886894e-5  \\
            33.8  1.2697989052538519e-5  \\
            33.9  1.1818738924922148e-5  \\
            34.0  1.0797806566036558e-5  \\
            34.1  9.655599970652795e-6  \\
            34.2  8.414237525980238e-6  \\
            34.3  7.097142753600969e-6  \\
            34.4  5.729097077922761e-6  \\
            34.5  4.337783385542965e-6  \\
            34.6  2.9614644428440665e-6  \\
            34.7  1.6945323122496201e-6  \\
            34.8  1.0474839060719736e-6  \\
            34.9  1.8025203977959256e-6  \\
            35.0  2.99872987790725e-6  \\
            35.1  4.230439051791785e-6  \\
            35.2  5.42875465385825e-6  \\
            35.3  6.572283878348003e-6  \\
            35.4  7.650733740494171e-6  \\
            35.5  8.657568270657683e-6  \\
            35.6  9.587655566115917e-6  \\
            35.7  1.0436236856453067e-5  \\
            35.8  1.1198420896847742e-5  \\
            35.9  1.1868987174185269e-5  \\
            36.0  1.2442421196179595e-5  \\
            36.1  1.2913136355339175e-5  \\
            36.2  1.3275838544092091e-5  \\
            36.3  1.3525985189828542e-5  \\
            36.4  1.3660287397432883e-5  \\
            36.5  1.3677204617556239e-5  \\
            36.6  1.3577385683790752e-5  \\
            36.7  1.3364017281091596e-5  \\
            36.8  1.3043049895466536e-5  \\
            36.9  1.2623281201436024e-5  \\
            37.0  1.2116287254837522e-5  \\
            37.1  1.1536202741265065e-5  \\
            37.2  1.0899363368794984e-5  \\
            37.3  1.0223837187587067e-5  \\
            37.4  9.528888255628802e-6  \\
            37.5  8.834436160611455e-6  \\
            37.6  8.160596332446986e-6  \\
            37.7  7.527399668884047e-6  \\
            37.8  6.954772528729876e-6  \\
            37.9  6.462766478220339e-6  \\
            38.0  6.071811650632457e-6  \\
            38.1  5.802445386218429e-6  \\
            38.2  5.673777128213984e-6  \\
            38.3  5.700393017425293e-6  \\
            38.4  5.888677063132945e-6  \\
            38.5  6.2345782796351215e-6  \\
            38.6  6.724129837800876e-6  \\
            38.7  7.336027144681267e-6  \\
            38.8  8.044539290999842e-6  \\
            38.9  8.821637000060812e-6  \\
            39.0  9.638225198847583e-6  \\
            39.1  1.0464839215167253e-5  \\
            39.2  1.1272153602866256e-5  \\
            39.3  1.203149378608528e-5  \\
            39.4  1.2715410575133095e-5  \\
            39.5  1.3298308059377351e-5  \\
            39.6  1.375708823447281e-5  \\
            39.7  1.4071770352855267e-5  \\
            39.8  1.4226046965135212e-5  \\
            39.9  1.4207746015019053e-5  \\
            40.0  1.4009176924600381e-5  \\
            40.1  1.3627347818228307e-5  \\
            40.2  1.3064051257656101e-5  \\
            40.3  1.2325828472300057e-5  \\
            40.4  1.1423840166487794e-5  \\
            40.5  1.0373703414555443e-5  \\
            40.6  9.195419707499636e-6  \\
            40.7  7.91368010472375e-6  \\
            40.8  6.5592905176105475e-6  \\
            40.9  5.173965326565762e-6  \\
            41.0  3.826499384133519e-6  \\
            41.1  2.671750759279586e-6  \\
            41.2  2.111641928198896e-6  \\
            41.3  2.5528486460377874e-6  \\
            41.4  3.6008901066293586e-6  \\
            41.5  4.821653860890896e-6  \\
            41.6  6.053632843221866e-6  \\
            41.7  7.235039683811943e-6  \\
            41.8  8.33603671706384e-6  \\
            41.9  9.339641792274044e-6  \\
            42.0  1.0235409205423387e-5  \\
            42.1  1.1016829071604567e-5  \\
            42.2  1.1679992935034437e-5  \\
            42.3  1.2222770612825304e-5  \\
            42.4  1.264424658474465e-5  \\
            42.5  1.2944331447558054e-5  \\
            42.6  1.3123521341522495e-5  \\
            42.7  1.3182794835423446e-5  \\
            42.8  1.3123637091047076e-5  \\
            42.9  1.2948175657931206e-5  \\
            43.0  1.2659406412893556e-5  \\
            43.1  1.2261485218283513e-5  \\
            43.2  1.1760062993414429e-5  \\
            43.3  1.116265090139693e-5  \\
            43.4  1.0479020389682294e-5  \\
            43.5  9.72167359521872e-6  \\
            43.6  8.90646970905442e-6  \\
            43.7  8.053572390847984e-6  \\
            43.8  7.188999010814736e-6  \\
            43.9  6.3471652421302795e-6  \\
            44.0  5.574664647817989e-6  \\
            44.1  4.93409096499235e-6  \\
            44.2  4.501861873444643e-6  \\
            44.3  4.347580938058202e-6  \\
            44.4  4.4949936946354386e-6  \\
            44.5  4.903635401741114e-6  \\
            44.6  5.497769901831116e-6  \\
            44.7  6.204961531312594e-6  \\
            44.8  6.9717197439550125e-6  \\
            44.9  7.762354017779175e-6  \\
            45.0  8.55351952755556e-6  \\
            45.1  9.329443082469101e-6  \\
            45.2  1.0078586989180455e-5  \\
            45.3  1.0791448180753346e-5  \\
            45.4  1.145914420523541e-5  \\
            45.5  1.2072557378764151e-5  \\
            45.6  1.2621899492331525e-5  \\
            45.7  1.3096606360013491e-5  \\
            45.8  1.3485490546233097e-5  \\
            45.9  1.3777086942897875e-5  \\
            46.0  1.3960128811509682e-5  \\
            46.1  1.4024095931648889e-5  \\
            46.2  1.395978294514881e-5  \\
            46.3  1.3759844704232234e-5  \\
            46.4  1.3419285719569699e-5  \\
            46.5  1.2935872223227355e-5  \\
            46.6  1.2310458206367806e-5  \\
            46.7  1.154723264831786e-5  \\
            46.8  1.065391844099097e-5  \\
            46.9  9.641995253749058e-6  \\
            47.0  8.527108140266244e-6  \\
            47.1  7.330045625518736e-6  \\
            47.2  6.0792949978998615e-6  \\
            47.3  4.818156757436786e-6  \\
            47.4  3.62617836358495e-6  \\
            47.5  2.6837504811465044e-6  \\
            47.6  2.3630677746376986e-6  \\
            47.7  2.8748452715635386e-6  \\
            47.8  3.87120430839414e-6  \\
            47.9  5.028457387880301e-6  \\
            48.0  6.207258169828211e-6  \\
            48.1  7.345964687883965e-6  \\
            48.2  8.411378176645726e-6  \\
            48.3  9.382595496138838e-6  \\
            48.4  1.0245274198290532e-5  \\
            48.5  1.0989289838892408e-5  \\
            48.6  1.160762119733878e-5  \\
            48.7  1.209572712212564e-5  \\
            48.8  1.2451141700447356e-5  \\
            48.9  1.267318121889805e-5  \\
            49.0  1.2762721717855491e-5  \\
            49.1  1.272203278323687e-5  \\
            49.2  1.2554664279501377e-5  \\
            49.3  1.226538724431655e-5  \\
            49.4  1.1860192727146721e-5  \\
            49.5  1.1346355975245616e-5  \\
            49.6  1.0732581188298967e-5  \\
            49.7  1.0029258512280064e-5  \\
            49.8  9.248898002237461e-6  \\
            49.9  8.406870218594716e-6  \\
            50.0  7.522709286043761e-6  \\
            50.1  6.622470557047852e-6  \\
            50.2  5.743013766273864e-6  \\
            50.3  4.939307001569049e-6  \\
            50.4  4.293799304032982e-6  \\
            50.5  3.915657449405867e-6  \\
            50.6  3.899003205618553e-6  \\
            50.7  4.2487891498582445e-6  \\
            50.8  4.8764852918674235e-6  \\
            50.9  5.6731338200889065e-6  \\
            51.0  6.555673797581022e-6  \\
            51.1  7.469720739846862e-6  \\
            51.2  8.380144368132304e-6  \\
            51.3  9.26330117469427e-6  \\
            51.4  1.0102346166109775e-5  \\
            51.5  1.0884565980356535e-5  \\
            51.6  1.1599837101324414e-5  \\
            51.7  1.2239699580145977e-5  \\
            51.8  1.2796783060386955e-5  \\
            51.9  1.326445241646973e-5  \\
            52.0  1.363660558703826e-5  \\
            52.1  1.3907587498420492e-5  \\
            52.2  1.40721979658708e-5  \\
            52.3  1.4125776727117545e-5  \\
            52.4  1.406435001309422e-5  \\
            52.5  1.3884822924082513e-5  \\
            52.6  1.358520189597532e-5  \\
            52.7  1.3164832728476013e-5  \\
            52.8  1.2624642776425981e-5  \\
            52.9  1.1967381971367838e-5  \\
            53.0  1.1197868272619093e-5  \\
            53.1  1.0323263305589718e-5  \\
            53.2  9.353444025949259e-6  \\
            53.3  8.30162378180168e-6  \\
            53.4  7.185586989158996e-6  \\
            53.5  6.030460222003223e-6  \\
            53.6  4.875549982128656e-6  \\
            53.7  3.7924860755599816e-6  \\
            53.8  2.93132004639916e-6  \\
            53.9  2.5732412448755567e-6  \\
            54.0  2.917138934735386e-6  \\
            54.1  3.756733525564694e-6  \\
            54.2  4.8074802465297215e-6  \\
            54.3  5.918497411854672e-6  \\
            54.4  7.018143389554089e-6  \\
            54.5  8.067318707857734e-6  \\
            54.6  9.041119984707068e-6  \\
            54.7  9.921908149678078e-6  \\
            54.8  1.069648415323443e-5  \\
            54.9  1.1354829336607157e-5  \\
            55.0  1.1889488038778702e-5  \\
            55.1  1.2295230828029932e-5  \\
            55.2  1.256884657854259e-5  \\
            55.3  1.2708996950922579e-5  \\
            55.4  1.271610438907283e-5  \\
            55.5  1.25922626129829e-5  \\
            55.6  1.2341168140409223e-5  \\
            55.7  1.1968077776742594e-5  \\
            55.8  1.1479803372109442e-5  \\
            55.9  1.0884764322891497e-5  \\
            56.0  1.0193134352027466e-5  \\
            56.1  9.417149560021943e-6  \\
            56.2  8.571704597525094e-6  \\
            56.3  7.675483949436068e-6  \\
            56.4  6.7531154837006065e-6  \\
            56.5  5.8392781904049275e-6  \\
            56.6  4.986254484741374e-6  \\
            56.7  4.275493285204208e-6  \\
            56.8  3.8237521540365575e-6  \\
            56.9  3.7476229133689137e-6  \\
            57.0  4.073168338529525e-6  \\
            57.1  4.709752908884412e-6  \\
            57.2  5.534267076088983e-6  \\
            57.3  6.45263410054688e-6  \\
            57.4  7.404224269661104e-6  \\
            57.5  8.35019847122858e-6  \\
            57.6  9.264277418906653e-6  \\
            57.7  1.0127460347691024e-5  \\
            57.8  1.092519506610969e-5  \\
            57.9  1.1645851833994673e-5  \\
            58.0  1.2279876981415687e-5  \\
            58.1  1.281930958908233e-5  \\
            58.2  1.325750092603384e-5  \\
            58.3  1.3588953954149204e-5  \\
            58.4  1.3809239043752414e-5  \\
            58.5  1.3914961759606694e-5  \\
            58.6  1.390376871143852e-5  \\
            58.7  1.3774382771033355e-5  \\
            58.8  1.3526661981274581e-5  \\
            58.9  1.3161678715289381e-5  \\
            59.0  1.2681818243038075e-5  \\
            59.1  1.2090900032984904e-5  \\
            59.2  1.1394332704096447e-5  \\
            59.3  1.0599328149688091e-5  \\
            59.4  9.71522957393417e-6  \\
            59.5  8.754069833216632e-6  \\
            59.6  7.731614122320145e-6  \\
            59.7  6.6694665598131616e-6  \\
            59.8  5.599622393680459e-6  \\
            59.9  4.574768535118628e-6  \\
            60.0  3.69077798393981e-6  \\
            60.1  3.119258847350372e-6  \\
            60.2  3.0664339288277056e-6  \\
            60.3  3.5552944375068917e-6  \\
            60.4  4.391563199636789e-6  \\
            60.5  5.388587361297491e-6  \\
            60.6  6.43855420776431e-6  \\
            60.7  7.482409309853867e-6  \\
            60.8  8.484533425472354e-6  \\
            60.9  9.420864338712363e-6  \\
            61.0  1.02736984513952e-5  \\
            61.1  1.1029345493399668e-5  \\
            61.2  1.1677017886687677e-5  \\
            61.3  1.2208278692520878e-5  \\
            61.4  1.2616752944480416e-5  \\
            61.5  1.2897966530270385e-5  \\
            61.6  1.304924740693269e-5  \\
            61.7  1.3069657273497476e-5  \\
            61.8  1.2959938776033151e-5  \\
            61.9  1.2722472870623808e-5  \\
            62.0  1.236124745617719e-5  \\
            62.1  1.1881844305971717e-5  \\
            62.2  1.1291458901815686e-5  \\
            62.3  1.0598980055072454e-5  \\
            62.4  9.815178766425564e-6  \\
            62.5  8.953100373295864e-6  \\
            62.6  8.028846487766062e-6  \\
            62.7  7.0631319575768455e-6  \\
            62.8  6.084433171550012e-6  \\
            62.9  5.135412058446193e-6  \\
            63.0  4.285380131000852e-6  \\
            63.1  3.648189299976779e-6  \\
            63.2  3.3766453554667248e-6  \\
            63.3  3.56549360011831e-6  \\
            63.4  4.145855572874296e-6  \\
            63.5  4.96508612120853e-6  \\
            63.6  5.900446050151496e-6  \\
            63.7  6.876535412507859e-6  \\
            63.8  7.847901356199786e-6  \\
            63.9  8.785167142970257e-6  \\
            64.0  9.667678551188427e-6  \\
            64.1  1.0479865688664087e-5  \\
            64.2  1.1209421156700095e-5  \\
            64.3  1.1846358840942166e-5  \\
            64.4  1.2382513238755966e-5  \\
            64.5  1.2811268547878906e-5  \\
            64.6  1.3127412967559483e-5  \\
            64.7  1.3327064389162694e-5  \\
            64.8  1.34076389278239e-5  \\
            64.9  1.3367847024353076e-5  \\
            65.0  1.3207709381413178e-5  \\
            65.1  1.2928590006967848e-5  \\
            65.2  1.2533247951605369e-5  \\
            65.3  1.2025914538926342e-5  \\
            65.4  1.1412410877431081e-5  \\
            65.5  1.0700334514146324e-5  \\
            65.6  9.899370664048552e-6  \\
            65.7  9.02183631922954e-6  \\
            65.8  8.083674964894191e-6  \\
            65.9  7.106352805158466e-6  \\
            66.0  6.120601142415929e-6  \\
            66.1  5.173873474380828e-6  \\
            66.2  4.344100913763223e-6  \\
            66.3  3.7561548559952624e-6  \\
            66.4  3.5632677530114854e-6  \\
            66.5  3.836125279477901e-6  \\
            66.6  4.483911066640805e-6  \\
            66.7  5.354086285607065e-6  \\
            66.8  6.329817160413502e-6  \\
            66.9  7.338638355164317e-6  \\
            67.0  8.335550190880884e-6  \\
            67.1  9.290517674068711e-6  \\
            67.2  1.0181863334631496e-5  \\
            67.3  1.09929807823087e-5  \\
            67.4  1.1710687582224458e-5  \\
            67.5  1.2324380018702893e-5  \\
            67.6  1.2825588715068628e-5  \\
            67.7  1.3207739453094604e-5  \\
            67.8  1.3466020434737427e-5  \\
            67.9  1.3597304465238107e-5  \\
            68.0  1.3600098659032206e-5  \\
            68.1  1.3474507302236746e-5  \\
            68.2  1.3222201219909338e-5  \\
            68.3  1.2846392250872232e-5  \\
            68.4  1.2351816066685248e-5  \\
            68.5  1.174473207496197e-5  \\
            68.6  1.1032957635537031e-5  \\
            68.7  1.0225969112566291e-5  \\
            68.8  9.335132567057029e-6  \\
            68.9  8.374191194605007e-6  \\
            69.0  7.360281663979914e-6  \\
            69.1  6.316097389971057e-6  \\
            69.2  5.274670487253314e-6  \\
            69.3  4.2902494274691816e-6  \\
            69.4  3.4615582559823133e-6  \\
            69.5  2.9609524118199634e-6  \\
            69.6  2.974866688707399e-6  \\
            69.7  3.491325288044327e-6  \\
            69.8  4.314854111732353e-6  \\
            69.9  5.2771665119080475e-6  \\
            70.0  6.283831524107453e-6  \\
            70.1  7.283316489543237e-6  \\
            70.2  8.244510805682289e-6  \\
            70.3  9.146351638329815e-6  \\
            70.4  9.973248850921812e-6  \\
            70.5  1.0712991886227182e-5  \\
            70.6  1.1355745498470121e-5  \\
            70.7  1.1893549561947066e-5  \\
            70.8  1.2320065441289573e-5  \\
            70.9  1.2630449044114143e-5  \\
            71.0  1.2821291957479234e-5  \\
            71.1  1.2890601136586139e-5  \\
            71.2  1.2837802548506278e-5  \\
            71.3  1.2663762776351404e-5  \\
            71.4  1.2370828759139945e-5  \\
            71.5  1.1962891812569557e-5  \\
            71.6  1.1445489950448192e-5  \\
            71.7  1.0825975128141781e-5  \\
            71.8  1.0113794340243563e-5  \\
            71.9  9.320975308798337e-6  \\
            72.0  8.462988423413985e-6  \\
            72.1  7.560315039367098e-6  \\
            72.2  6.6413516959558626e-6  \\
            72.3  5.747749615037617e-6  \\
            72.4  4.94343513371743e-6  \\
            72.5  4.325125685198832e-6  \\
            72.6  4.015952402851455e-6  \\
            72.7  4.106036028635962e-6  \\
            72.8  4.574630687006467e-6  \\
            72.9  5.312375939075476e-6  \\
            73.0  6.204847415001428e-6  \\
            73.1  7.169285650243799e-6  \\
            73.2  8.151228311584086e-6  \\
            73.3  9.114077902978322e-6  \\
            73.4  1.0031773659867494e-5  \\
            73.5  1.0884653505842571e-5  \\
            73.6  1.1657231474638951e-5  \\
            73.7  1.233700560285055e-5  \\
            73.8  1.2913810963657599e-5  \\
            73.9  1.3379463972193981e-5  \\
            74.0  1.3727564387110112e-5  \\
            74.1  1.3953383086742612e-5  \\
            74.2  1.4053795918097374e-5  \\
            74.3  1.402724132811599e-5  \\
            74.4  1.3873689376166975e-5  \\
            74.5  1.3594615799661052e-5  \\
            74.6  1.319297905393195e-5  \\
            74.7  1.2673201985672888e-5  \\
            74.8  1.2041164184288017e-5  \\
            74.9  1.1304217673457757e-5  \\
            75.0  1.0471250453984997e-5  \\
            75.1  9.552845917246245e-6  \\
            75.2  8.561636643018324e-6  \\
            75.3  7.5130676069586724e-6  \\
            75.4  6.427073024679903e-6  \\
            75.5  5.331940497519023e-6  \\
            75.6  4.273761148621358e-6  \\
            75.7  3.3400068321521873e-6  \\
            75.8  2.705750622182722e-6  \\
            75.9  2.617444404950421e-6  \\
            76.0  3.114904146759831e-6  \\
            76.1  3.962753322997812e-6  \\
            76.2  4.955701114902293e-6  \\
            76.3  5.988785217297638e-6  \\
            76.4  7.009047240778217e-6  \\
            76.5  7.985847551114277e-6  \\
            76.6  8.898783447206317e-6  \\
            76.7  9.732807322952284e-6  \\
            76.8  1.0476128280100515e-5  \\
            76.9  1.1119253353323872e-5  \\
            77.0  1.1654530566562724e-5  \\
            77.1  1.2075927957192734e-5  \\
            77.2  1.237892970966503e-5  \\
            77.3  1.2560493191218249e-5  \\
            77.4  1.2619039559939169e-5  \\
            77.5  1.2554465249848643e-5  \\
            77.6  1.2368170251676432e-5  \\
            77.7  1.206310561665849e-5  \\
            77.8  1.1643849453691591e-5  \\
            77.9  1.111673024764436e-5  \\
            78.0  1.0490032002091162e-5  \\
            78.1  9.774343696789643e-6  \\
            78.2  8.98316769853729e-6  \\
            78.3  8.134000845248142e-6  \\
            78.4  7.250287449225101e-6  \\
            78.5  6.364956909273985e-6  \\
            78.6  5.526580128356443e-6  \\
            78.7  4.808366891967535e-6  \\
            78.8  4.3136009956806486e-6  \\
            78.9  4.153382424729771e-6  \\
            79.0  4.378547110879979e-6  \\
            79.1  4.9355171328434774e-6  \\
            79.2  5.7157525385713135e-6  \\
            79.3  6.620545627729301e-6  \\
            79.4  7.579931906341467e-6  \\
            79.5  8.546855134535872e-6  \\
            79.6  9.488704652501255e-6  \\
            79.7  1.0381629089271636e-5  \\
            79.8  1.120728528799199e-5  \\
            79.9  1.195105043883106e-5  \\
            80.0  1.260104008186832e-5  \\
            80.1  1.3147563908901407e-5  \\
            80.2  1.3582821348549359e-5  \\
            80.3  1.3900729871632419e-5  \\
            80.4  1.409682693825774e-5  \\
            80.5  1.4168212272728763e-5  \\
            80.6  1.4113511440886104e-5  \\
            80.7  1.3932850051526701e-5  \\
            80.8  1.3627833198877866e-5  \\
            80.9  1.3201528681718595e-5  \\
            81.0  1.2658456226274652e-5  \\
            81.1  1.2004589541094378e-5  \\
            81.2  1.1247385335291611e-5  \\
            81.3  1.0395866728971676e-5  \\
            81.4  9.46081529432542e-6  \\
            81.5  8.455184071007329e-6  \\
            81.6  7.3949792584976575e-6  \\
            81.7  6.3011970292869985e-6  \\
            81.8  5.204307286388683e-6  \\
            81.9  4.155249226434811e-6  \\
            82.0  3.25237329283392e-6  \\
            82.1  2.6879095161122314e-6  \\
            82.2  2.6980789509169904e-6  \\
            82.3  3.2682032304602086e-6  \\
            82.4  4.1518294135732275e-6  \\
            82.5  5.160931150180267e-6  \\
            82.6  6.200850289533304e-6  \\
            82.7  7.222793334795159e-6  \\
            82.8  8.197805782095143e-6  \\
            82.9  9.106227336383372e-6  \\
            83.0  9.933378794425867e-6  \\
            83.1  1.0667684999124356e-5  \\
            83.2  1.1299809361960715e-5  \\
            83.3  1.1822239144652128e-5  \\
            83.4  1.2229084324304415e-5  \\
            83.5  1.2515982639286937e-5  \\
            83.6  1.2680059454629078e-5  \\
            83.7  1.271991722712226e-5  \\
            83.8  1.2635642768518542e-5  \\
            83.9  1.242882848526859e-5  \\
            84.0  1.2102609878490145e-5  \\
            84.1  1.1661728075080405e-5  \\
            84.2  1.1112635290390467e-5  \\
            84.3  1.0463676302328599e-5  \\
            84.4  9.725406534070456e-6  \\
            84.5  8.911159779548177e-6  \\
            84.6  8.038081478518085e-6  \\
            84.7  7.129045869881704e-6  \\
            84.8  6.2162500342832714e-6  \\
            84.9  5.347789719799006e-6  \\
            85.0  4.598128000075487e-6  \\
            85.1  4.076617479994607e-6  \\
            85.2  3.90574834169609e-6  \\
            85.3  4.141477005246452e-6  \\
            85.4  4.720049569770792e-6  \\
            85.5  5.520334935523005e-6  \\
            85.6  6.438206935533773e-6  \\
            85.7  7.40317057768546e-6  \\
            85.8  8.369209621184169e-6  \\
            85.9  9.304950158714536e-6  \\
            86.0  1.018761805889502e-5  \\
            86.1  1.0999752856885905e-5  \\
            86.2  1.1727457980859589e-5  \\
            86.3  1.2359461388040016e-5  \\
            86.4  1.2886604365593197e-5  \\
            86.5  1.3301560458235343e-5  \\
            86.6  1.3598680183557367e-5  \\
            86.7  1.3773905128617937e-5  \\
            86.8  1.3824720241390492e-5  \\
            86.9  1.3750127014104435e-5  \\
            87.0  1.355062844782388e-5  \\
            87.1  1.3228222145242073e-5  \\
            87.2  1.2786402394638883e-5  \\
            87.3  1.2230177040860496e-5  \\
            87.4  1.1566112027119193e-5  \\
            87.5  1.0802428565298009e-5  \\
            87.6  9.949200797247377e-6  \\
            87.7  9.018748463621609e-6  \\
            87.8  8.026419998091682e-6  \\
            87.9  6.9921915510274296e-6  \\
            88.0  5.944052657449197e-6  \\
            88.1  4.925421683618731e-6  \\
            88.2  4.011149874623264e-6  \\
            88.3  3.3346641969105945e-6  \\
            88.4  3.086231131248003e-6  \\
            88.5  3.3680554343196943e-6  \\
            88.6  4.0598631900715315e-6  \\
            88.7  4.971531280986938e-6  \\
            88.8  5.974842746146519e-6  \\
            88.9  6.9983690035722505e-6  \\
            89.0  8.000570299369759e-6  \\
            89.1  8.954602653721683e-6  \\
            89.2  9.841322802965928e-6  \\
            89.3  1.0646086559783078e-5  \\
            89.4  1.1357228201923165e-5  \\
            89.5  1.1965309612211111e-5  \\
            89.6  1.2462738880633493e-5  \\
            89.7  1.2843573947886963e-5  \\
            89.8  1.3103421831175069e-5  \\
            89.9  1.3239388059589228e-5  \\
            90.0  1.3250052681111354e-5  \\
            90.1  1.3135460752198958e-5  \\
            90.2  1.2897122097335386e-5  \\
            90.3  1.2538020119487447e-5  \\
            90.4  1.2062634314810213e-5  \\
            90.5  1.147698759705233e-5  \\
            90.6  1.0788740009667746e-5  \\
            90.7  1.000736963133119e-5  \\
            90.8  9.144519414998936e-6  \\
            90.9  8.214667894329547e-6  \\
            91.0  7.236455060650159e-6  \\
            91.1  6.235386340395728e-6  \\
            91.2  5.249507022606833e-6  \\
            91.3  4.3411998071336625e-6  \\
            91.4  3.617835963585057e-6  \\
            91.5  3.241783545771782e-6  \\
            91.6  3.3471037375476343e-6  \\
            91.7  3.8903398559672e-6  \\
            91.8  4.705116584155022e-6  \\
            91.9  5.650120679351482e-6  \\
            92.0  6.640095805342346e-6  \\
            92.1  7.6251239313244e-6  \\
            92.2  8.573602612629558e-6  \\
            92.3  9.46354982280766e-6  \\
            92.4  1.027847870598614e-5  \\
            92.5  1.1005412817135626e-5  \\
            92.6  1.1633900877692718e-5  \\
            92.7  1.2155514689201694e-5  \\
            92.8  1.2563590108009884e-5  \\
            92.9  1.2853094602075138e-5  \\
            93.0  1.3020562571576618e-5  \\
            93.1  1.3064068046802023e-5  \\
            93.2  1.2983219452901715e-5  \\
            93.3  1.2779170121614311e-5  \\
            93.4  1.2454644804741625e-5  \\
            93.5  1.2013988902805768e-5  \\
            93.6  1.1463255643026566e-5  \\
            93.7  1.0810360095442762e-5  \\
            93.8  1.0065353289353897e-5  \\
            93.9  9.24091590231942e-6  \\
            94.0  8.353261952995825e-6  \\
            94.1  7.423824749264057e-6  \\
            94.2  6.482449551817037e-6  \\
            94.3  5.573385081920814e-6  \\
            94.4  4.765536903231108e-6  \\
            94.5  4.163992043160386e-6  \\
            94.6  3.89924322237787e-6  \\
            94.7  4.053894127921504e-6  \\
            94.8  4.585084713287278e-6  \\
            94.9  5.369486773921369e-6  \\
            95.0  6.292132989506102e-6  \\
            95.1  7.274258946917733e-6  \\
            95.2  8.265149081104603e-6  \\
            95.3  9.23089851233712e-6  \\
            95.4  1.01473187710343e-5  \\
            95.5  1.0996090868632327e-5  \\
            95.6  1.176273512293711e-5  \\
            95.7  1.2435530184030683e-5  \\
            95.8  1.3004927732584671e-5  \\
            95.9  1.3463230821045386e-5  \\
            96.0  1.3804415143206882e-5  \\
            96.1  1.4024028591353038e-5  \\
            96.2  1.4119133474571012e-5  \\
            96.3  1.4088271354692683e-5  \\
            96.4  1.3931439266320095e-5  \\
            96.5  1.3650071493765675e-5  \\
            96.6  1.3247024889044524e-5  \\
            96.7  1.2726569108825041e-5  \\
            96.8  1.20943872132184e-5  \\
            96.9  1.1357598271209993e-5  \\
            97.0  1.0524824791588587e-5  \\
            97.1  9.606349977219926e-6  \\
            97.2  8.614457460148942e-6  \\
            97.3  7.564156176496714e-6  \\
            97.4  6.47476664648735e-6  \\
            97.5  5.373577137808616e-6  \\
            97.6  4.304832959512809e-6  \\
            97.7  3.352564203174954e-6  \\
            97.8  2.688142782716214e-6  \\
            97.9  2.5665456018116516e-6  \\
            98.0  3.0472556617667893e-6  \\
            98.1  3.892773364552829e-6  \\
            98.2  4.888639961541275e-6  \\
            98.3  5.92599617235885e-6  \\
            98.4  6.950611597069738e-6  \\
            98.5  7.931361065934081e-6  \\
            98.6  8.84758571343641e-6  \\
            98.7  9.684058527703962e-6  \\
            98.8  1.042884643118557e-5  \\
            98.9  1.1072344315300037e-5  \\
            99.0  1.1606819961697868e-5  \\
            99.1  1.2026196683486878e-5  \\
            99.2  1.2325952313986922e-5  \\
            99.3  1.2503077368206477e-5  \\
            99.4  1.2556064613137425e-5  \\
            99.5  1.2484917120407552e-5  \\
            99.6  1.229117054322709e-5  \\
            99.7  1.1977931856407882e-5  \\
            99.8  1.1549943576218569e-5  \\
            99.9  1.1013691887756444e-5  \\
            100.0  1.0377592648320268e-5  \\
        }
        ;
    \addlegendentry {$\textsf{PRBT}$}
    \addplot[color={rgb,1:red,0.9098;green,0.0;blue,0.0431}, name path={15}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.1  6.105186099118281e-10  \\
            0.2  1.0079594557868502e-9  \\
            0.3  7.911580334787249e-10  \\
            0.4  1.5965524389331146e-9  \\
            0.5  3.1914527001099747e-9  \\
            0.6  4.303443962547889e-9  \\
            0.7  3.956970900812001e-9  \\
            0.8  1.8910599053795566e-9  \\
            0.9  1.723961023720439e-9  \\
            1.0  5.456152912737155e-9  \\
            1.1  8.494633614701284e-9  \\
            1.2  9.863434938583401e-9  \\
            1.3  9.068328740844798e-9  \\
            1.4  6.169121395304768e-9  \\
            1.5  1.8177763150813492e-9  \\
            1.6  3.5186228488077437e-9  \\
            1.7  8.124588461173946e-9  \\
            1.8  1.1328215290318196e-8  \\
            1.9  1.2377468672942667e-8  \\
            2.0  1.0947277719467622e-8  \\
            2.1  7.173209032356786e-9  \\
            2.2  1.7550748597820122e-9  \\
            2.3  5.116571283814068e-9  \\
            2.4  1.1527743054834095e-8  \\
            2.5  1.6826521884530085e-8  \\
            2.6  2.0090458351044203e-8  \\
            2.7  2.070413022888662e-8  \\
            2.8  1.842899800709412e-8  \\
            2.9  1.3442137499551903e-8  \\
            3.0  6.3862959556631516e-9  \\
            3.1  3.176748486515981e-9  \\
            3.2  1.151880989513385e-8  \\
            3.3  1.9478806657734404e-8  \\
            3.4  2.560624814307499e-8  \\
            3.5  2.9013191039187054e-8  \\
            3.6  2.9128887207664503e-8  \\
            3.7  2.5744625742220974e-8  \\
            3.8  1.9033818237071775e-8  \\
            3.9  9.546955287298996e-9  \\
            4.0  2.417459040543014e-9  \\
            4.1  1.4582847290323947e-8  \\
            4.2  2.6870263742645367e-8  \\
            4.3  3.792407804756831e-8  \\
            4.4  4.6788119238033235e-8  \\
            4.5  5.276315101555302e-8  \\
            4.6  5.5476940565381676e-8  \\
            4.7  5.493081791858429e-8  \\
            4.8  5.1516028763481484e-8  \\
            4.9  4.600268294890175e-8  \\
            5.0  3.950654925931107e-8  \\
            5.1  3.342057577958736e-8  \\
            5.2  2.9212685431470745e-8  \\
            5.3  2.792632669989379e-8  \\
            5.4  2.9784274946114648e-8  \\
            5.5  3.4796853314845475e-8  \\
            5.6  4.3547402719232916e-8  \\
            5.7  5.689199684003746e-8  \\
            5.8  7.525918706126932e-8  \\
            5.9  9.843240477940539e-8  \\
            6.0  1.2569591518132424e-7  \\
            6.1  1.560211790189024e-7  \\
            6.2  1.882107330202695e-7  \\
            6.3  2.2101680369518564e-7  \\
            6.4  2.5324928670626774e-7  \\
            6.5  2.838742851903995e-7  \\
            6.6  3.1209805159371797e-7  \\
            6.7  3.3742955123733676e-7  \\
            6.8  3.5971533122496136e-7  \\
            6.9  3.7914186503347123e-7  \\
            7.0  3.962028517224786e-7  \\
            7.1  4.116323264024907e-7  \\
            7.2  4.2630913841125414e-7  \\
            7.3  4.411440341836976e-7  \\
            7.4  4.569656011594836e-7  \\
            7.5  4.7442284028564896e-7  \\
            7.6  4.939178570314023e-7  \\
            7.7  5.155728405663868e-7  \\
            7.8  5.392256295271688e-7  \\
            7.9  5.644430665039408e-7  \\
            8.0  5.905430864744824e-7  \\
            8.1  6.166226791612461e-7  \\
            8.2  6.415951234582917e-7  \\
            8.3  6.64243074966219e-7  \\
            8.4  6.832937212814889e-7  \\
            8.5  6.975197327392027e-7  \\
            8.6  7.058671429995854e-7  \\
            8.7  7.07609986666407e-7  \\
            8.8  7.025318538334861e-7  \\
            8.9  6.911351449266333e-7  \\
            9.0  6.748751901086516e-7  \\
            9.1  6.563973149620735e-7  \\
            9.2  6.396995105904759e-7  \\
            9.3  6.30035154917192e-7  \\
            9.4  6.33269862013125e-7  \\
            9.5  6.545571354333324e-7  \\
            9.6  6.968096228954448e-7  \\
            9.7  7.599703215580149e-7  \\
            9.8  8.415631059108502e-7  \\
            9.9  9.379246198604908e-7  \\
            10.0  1.0452787820726732e-6  \\
            10.1  1.1603390115428906e-6  \\
            10.2  1.2805371829961695e-6  \\
            10.3  1.404053302507414e-6  \\
            10.4  1.5297560841288056e-6  \\
            10.5  1.6571029108057506e-6  \\
            10.6  1.7860165264321259e-6  \\
            10.7  1.9167456395570117e-6  \\
            10.8  2.049716123520309e-6  \\
            10.9  2.185381957942691e-6  \\
            11.0  2.3240870502446982e-6  \\
            11.1  2.4659490597303975e-6  \\
            11.2  2.6107740207043107e-6  \\
            11.3  2.7580065668746394e-6  \\
            11.4  2.9067160242156996e-6  \\
            11.5  3.0556147493870094e-6  \\
            11.6  3.2031025464340366e-6  \\
            11.7  3.3473299777376402e-6  \\
            11.8  3.4862735486927973e-6  \\
            11.9  3.617816575409226e-6  \\
            12.0  3.7398305250617807e-6  \\
            12.1  3.8502524747148284e-6  \\
            12.2  3.947154931434128e-6  \\
            12.3  4.028804695324514e-6  \\
            12.4  4.093707868388433e-6  \\
            12.5  4.140638697182887e-6  \\
            12.6  4.168650824900912e-6  \\
            12.7  4.177070808829153e-6  \\
            12.8  4.165475393240516e-6  \\
            12.9  4.1336559404919124e-6  \\
            13.0  4.081575401861301e-6  \\
            13.1  4.009325031317135e-6  \\
            13.2  3.917089452317241e-6  \\
            13.3  3.8051295297442168e-6  \\
            13.4  3.6737928073858944e-6  \\
            13.5  3.52356139186284e-6  \\
            13.6  3.355147907252139e-6  \\
            13.7  3.169652916702006e-6  \\
            13.8  2.9688042380050676e-6  \\
            13.9  2.7553129061066623e-6  \\
            14.0  2.533405238067065e-6  \\
            14.1  2.309623103869765e-6  \\
            14.2  2.0939942938374527e-6  \\
            14.3  1.9015291231219427e-6  \\
            14.4  1.7533268398882926e-6  \\
            14.5  1.6749788633559687e-6  \\
            14.6  1.6891177046305342e-6  \\
            14.7  1.8044440529012297e-6  \\
            14.8  2.01208743749387e-6  \\
            14.9  2.29331552087525e-6  \\
            15.0  2.6289760807658065e-6  \\
            15.1  3.003794819331511e-6  \\
            15.2  3.4067022182901826e-6  \\
            15.3  3.82985039770782e-6  \\
            15.4  4.26757335627612e-6  \\
            15.5  4.715588163060186e-6  \\
            15.6  5.17042308084369e-6  \\
            15.7  5.629007875422266e-6  \\
            15.8  6.088376631980905e-6  \\
            15.9  6.545454284187964e-6  \\
            16.0  6.996912140325214e-6  \\
            16.1  7.439084832635991e-6  \\
            16.2  7.86794350132175e-6  \\
            16.3  8.27911974399972e-6  \\
            16.4  8.66797344753779e-6  \\
            16.5  9.029696109937026e-6  \\
            16.6  9.359440225405516e-6  \\
            16.7  9.652464991742119e-6  \\
            16.8  9.904289042145897e-6  \\
            16.9  1.0110841962389884e-5  \\
            17.0  1.0268607885953001e-5  \\
            17.1  1.0374756275180524e-5  \\
            17.2  1.0427256943101402e-5  \\
            17.3  1.0424978339753712e-5  \\
            17.4  1.0367770021647305e-5  \\
            17.5  1.0256531993264358e-5  \\
            17.6  1.0093275176302985e-5  \\
            17.7  9.881178579316339e-6  \\
            17.8  9.624649603104674e-6  \\
            17.9  9.329394039897916e-6  \\
            18.0  9.002500988060762e-6  \\
            18.1  8.652543833372372e-6  \\
            18.2  8.289689374574755e-6  \\
            18.3  7.925789651034801e-6  \\
            18.4  7.57440114354527e-6  \\
            18.5  7.250632637990276e-6  \\
            18.6  6.970676495591781e-6  \\
            18.7  6.750863735594799e-6  \\
            18.8  6.606166865038078e-6  \\
            18.9  6.548312409235331e-6  \\
            19.0  6.5840001807492305e-6  \\
            19.1  6.713914550286698e-6  \\
            19.2  6.932990055944169e-6  \\
            19.3  7.231822704348099e-6  \\
            19.4  7.5986260983629705e-6  \\
            19.5  8.021058473056517e-6  \\
            19.6  8.487518813029649e-6  \\
            19.7  8.987834145729136e-6  \\
            19.8  9.51345016452988e-6  \\
            19.9  1.0057286629458878e-5  \\
            20.0  1.061339532781653e-5  \\
            20.1  1.1176518220845614e-5  \\
            20.2  1.1741611678419528e-5  \\
            20.3  1.2303383566400413e-5  \\
            20.4  1.285587949489229e-5  \\
            20.5  1.3392147874521288e-5  \\
            20.6  1.390400715788857e-5  \\
            20.7  1.4381931294916933e-5  \\
            20.8  1.4815061019702267e-5  \\
            20.9  1.5191339973491434e-5  \\
            21.0  1.5497766889614567e-5  \\
            21.1  1.572074896809396e-5  \\
            21.2  1.5846537553726172e-5  \\
            21.3  1.58617253494421e-5  \\
            21.4  1.5753784493314344e-5  \\
            21.5  1.551162677539724e-5  \\
            21.6  1.5126171231248382e-5  \\
            21.7  1.4590911132639496e-5  \\
            21.8  1.39024840902189e-5  \\
            21.9  1.3061270382952726e-5  \\
            22.0  1.2072086989160172e-5  \\
            22.1  1.0945135498020345e-5  \\
            22.2  9.697572480728853e-6  \\
            22.3  8.356599007113938e-6  \\
            22.4  6.966387150223963e-6  \\
            22.5  5.605060743328296e-6  \\
            22.6  4.426319559940033e-6  \\
            22.7  3.727026574321083e-6  \\
            22.8  3.8475038798889494e-6  \\
            22.9  4.735614929574723e-6  \\
            23.0  6.036017407382961e-6  \\
            23.1  7.488838379696973e-6  \\
            23.2  8.958175264057874e-6  \\
            23.3  1.0367797933544382e-5  \\
            23.4  1.1668072220072358e-5  \\
            23.5  1.2822890536243155e-5  \\
            23.6  1.3804524028222288e-5  \\
            23.7  1.4591537598842665e-5  \\
            23.8  1.5167935247150226e-5  \\
            23.9  1.552280504578117e-5  \\
            24.0  1.565014998527398e-5  \\
            24.1  1.5548761170815005e-5  \\
            24.2  1.5222065949292898e-5  \\
            24.3  1.4677921420869727e-5  \\
            24.4  1.3928345853537054e-5  \\
            24.5  1.2989197114476968e-5  \\
            24.6  1.1879825664198617e-5  \\
            24.7  1.0622760324543648e-5  \\
            24.8  9.243553312999633e-6  \\
            24.9  7.771095393076858e-6  \\
            25.0  6.23929967478688e-6  \\
            25.1  4.693308605451035e-6  \\
            25.2  3.2142242463743163e-6  \\
            25.3  2.0372693295598024e-6  \\
            25.4  1.8614007680055823e-6  \\
            25.5  2.8203090660194224e-6  \\
            25.6  4.128505365152708e-6  \\
            25.7  5.474169377168243e-6  \\
            25.8  6.7689848407886884e-6  \\
            25.9  7.977149477303433e-6  \\
            26.0  9.079652833708723e-6  \\
            26.1  1.0065137578030004e-5  \\
            26.2  1.0926813744233767e-5  \\
            26.3  1.1661095118670806e-5  \\
            26.4  1.226681115362434e-5  \\
            26.5  1.2744637999051305e-5  \\
            26.6  1.3096629827501913e-5  \\
            26.7  1.3325814130941983e-5  \\
            26.8  1.3435845913229874e-5  \\
            26.9  1.3430727222153236e-5  \\
            27.0  1.331460119023733e-5  \\
            27.1  1.3091628051740423e-5  \\
            27.2  1.2765946725321452e-5  \\
            27.3  1.2341721021387397e-5  \\
            27.4  1.1823265778548878e-5  \\
            27.5  1.1215246788453922e-5  \\
            27.6  1.0522951278484252e-5  \\
            27.7  9.752636330874299e-6  \\
            27.8  8.911987625521136e-6  \\
            27.9  8.010775613225638e-6  \\
            28.0  7.061918245588466e-6  \\
            28.1  6.083445697188948e-6  \\
            28.2  5.102564750290584e-6  \\
            28.3  4.164708301214921e-6  \\
            28.4  3.353326446958188e-6  \\
            28.5  2.8195618987142946e-6  \\
            28.6  2.7503936976866158e-6  \\
            28.7  3.1745339561880534e-6  \\
            28.8  3.91944430852146e-6  \\
            28.9  4.814849903816696e-6  \\
            29.0  5.762892206061654e-6  \\
            29.1  6.711452017105597e-6  \\
            29.2  7.63073099873582e-6  \\
            29.3  8.502237528115282e-6  \\
            29.4  9.313952853449093e-6  \\
            29.5  1.0058092257165799e-5  \\
            29.6  1.0729940218639646e-5  \\
            29.7  1.1327123720766603e-5  \\
            29.8  1.1849048822787723e-5  \\
            29.9  1.2296381523231473e-5  \\
            30.0  1.2670528775460987e-5  \\
            30.1  1.2973116439512828e-5  \\
            30.2  1.3205485713652908e-5  \\
            30.3  1.3368244339338713e-5  \\
            30.4  1.3460915186515997e-5  \\
            30.5  1.3481723016089545e-5  \\
            30.6  1.3427551066616584e-5  \\
            30.7  1.3294084696261635e-5  \\
            30.8  1.307614300277928e-5  \\
            30.9  1.2768185295713935e-5  \\
            31.0  1.2364971675851988e-5  \\
            31.1  1.1862359810645511e-5  \\
            31.2  1.1258237939153379e-5  \\
            31.3  1.0553635138402379e-5  \\
            31.4  9.754130762323085e-6  \\
            31.5  8.871842168330089e-6  \\
            31.6  7.928576034030721e-6  \\
            31.7  6.961288520907245e-6  \\
            31.8  6.031709259684456e-6  \\
            31.9  5.240929397849763e-6  \\
            32.0  4.737750274175019e-6  \\
            32.1  4.6765234679509695e-6  \\
            32.2  5.104066517655774e-6  \\
            32.3  5.9177624617453284e-6  \\
            32.4  6.963659794487017e-6  \\
            32.5  8.11619680841752e-6  \\
            32.6  9.288282505421644e-6  \\
            32.7  1.041923303362862e-5  \\
            32.8  1.1464499889382957e-5  \\
            32.9  1.2389875111489605e-5  \\
            33.0  1.3168578966104998e-5  \\
            33.1  1.3779866855435303e-5  \\
            33.2  1.4208382467850451e-5  \\
            33.3  1.4443850965721712e-5  \\
            33.4  1.4480898726953884e-5  \\
            33.5  1.4318885624357823e-5  \\
            33.6  1.396168910678304e-5  \\
            33.7  1.3417409951980114e-5  \\
            33.8  1.269798905257996e-5  \\
            33.9  1.1818738924968775e-5  \\
            34.0  1.0797806566083669e-5  \\
            34.1  9.65559997070041e-6  \\
            34.2  8.41423752600925e-6  \\
            34.3  7.097142753604854e-6  \\
            34.4  5.72909707789223e-6  \\
            34.5  4.33778338546383e-6  \\
            34.6  2.9614644427396816e-6  \\
            34.7  1.6945323121489153e-6  \\
            34.8  1.047483906169609e-6  \\
            34.9  1.8025203980136264e-6  \\
            35.0  2.998729878146256e-6  \\
            35.1  4.230439051999527e-6  \\
            35.2  5.428754654095411e-6  \\
            35.3  6.572283878585433e-6  \\
            35.4  7.65073374070639e-6  \\
            35.5  8.657568270817535e-6  \\
            35.6  9.587655566268574e-6  \\
            35.7  1.043623685660766e-5  \\
            35.8  1.11984208970029e-5  \\
            35.9  1.1868987174343205e-5  \\
            36.0  1.2442421196342597e-5  \\
            36.1  1.2913136355460253e-5  \\
            36.2  1.3275838544220339e-5  \\
            36.3  1.3525985189903172e-5  \\
            36.4  1.3660287397562335e-5  \\
            36.5  1.3677204617577764e-5  \\
            36.6  1.3577385683775096e-5  \\
            36.7  1.3364017281085144e-5  \\
            36.8  1.3043049895409075e-5  \\
            36.9  1.2623281201317285e-5  \\
            37.0  1.2116287254706835e-5  \\
            37.1  1.153620274112202e-5  \\
            37.2  1.0899363368642564e-5  \\
            37.3  1.0223837187419988e-5  \\
            37.4  9.528888255452943e-6  \\
            37.5  8.834436160454061e-6  \\
            37.6  8.160596332245021e-6  \\
            37.7  7.527399668721205e-6  \\
            37.8  6.954772528602342e-6  \\
            37.9  6.462766478109587e-6  \\
            38.0  6.07181165061873e-6  \\
            38.1  5.802445386299654e-6  \\
            38.2  5.673777128356044e-6  \\
            38.3  5.700393017615067e-6  \\
            38.4  5.888677063346275e-6  \\
            38.5  6.234578279875859e-6  \\
            38.6  6.724129838067246e-6  \\
            38.7  7.3360271448983555e-6  \\
            38.8  8.044539291137984e-6  \\
            38.9  8.821637000169772e-6  \\
            39.0  9.63822519893791e-6  \\
            39.1  1.0464839215246647e-5  \\
            39.2  1.1272153602933136e-5  \\
            39.3  1.2031493786085199e-5  \\
            39.4  1.271541057512363e-5  \\
            39.5  1.3298308059361461e-5  \\
            39.6  1.3757088234460403e-5  \\
            39.7  1.407177035290626e-5  \\
            39.8  1.4226046965188758e-5  \\
            39.9  1.4207746015080324e-5  \\
            40.0  1.4009176924675708e-5  \\
            40.1  1.3627347818300053e-5  \\
            40.2  1.306405125779065e-5  \\
            40.3  1.2325828472384892e-5  \\
            40.4  1.1423840166598308e-5  \\
            40.5  1.0373703414656065e-5  \\
            40.6  9.195419707578558e-6  \\
            40.7  7.913680104803216e-6  \\
            40.8  6.559290517626649e-6  \\
            40.9  5.173965326573355e-6  \\
            41.0  3.8264993841563386e-6  \\
            41.1  2.671750759318369e-6  \\
            41.2  2.1116419282387137e-6  \\
            41.3  2.5528486460905195e-6  \\
            41.4  3.6008901066810645e-6  \\
            41.5  4.821653860918027e-6  \\
            41.6  6.053632843251195e-6  \\
            41.7  7.2350396838107344e-6  \\
            41.8  8.336036717062943e-6  \\
            41.9  9.33964179227251e-6  \\
            42.0  1.0235409205421136e-5  \\
            42.1  1.1016829071602338e-5  \\
            42.2  1.167999293503248e-5  \\
            42.3  1.222277061282375e-5  \\
            42.4  1.2644246584797206e-5  \\
            42.5  1.2944331447552203e-5  \\
            42.6  1.3123521341566996e-5  \\
            42.7  1.3182794835411884e-5  \\
            42.8  1.3123637091034851e-5  \\
            42.9  1.294817565786178e-5  \\
            43.0  1.2659406412822355e-5  \\
            43.1  1.226148521821118e-5  \\
            43.2  1.1760062993338813e-5  \\
            43.3  1.1162650901381036e-5  \\
            43.4  1.047902038966702e-5  \\
            43.5  9.721673595212605e-6  \\
            43.6  8.90646970903039e-6  \\
            43.7  8.053572390834758e-6  \\
            43.8  7.18899901082637e-6  \\
            43.9  6.347165242173513e-6  \\
            44.0  5.574664647834916e-6  \\
            44.1  4.934090965024792e-6  \\
            44.2  4.50186187345076e-6  \\
            44.3  4.347580938095336e-6  \\
            44.4  4.49499369470796e-6  \\
            44.5  4.903635401828665e-6  \\
            44.6  5.497769901945557e-6  \\
            44.7  6.204961531401553e-6  \\
            44.8  6.9717197440633565e-6  \\
            44.9  7.762354017883484e-6  \\
            45.0  8.553519527657027e-6  \\
            45.1  9.329443082528951e-6  \\
            45.2  1.0078586989247118e-5  \\
            45.3  1.0791448180822809e-5  \\
            45.4  1.1459144205363088e-5  \\
            45.5  1.2072557378845128e-5  \\
            45.6  1.2621899492420018e-5  \\
            45.7  1.309660636010944e-5  \\
            45.8  1.348549054633697e-5  \\
            45.9  1.3777086943009577e-5  \\
            46.0  1.3960128811684924e-5  \\
            46.1  1.4024095931833993e-5  \\
            46.2  1.3959782945341421e-5  \\
            46.3  1.3759844704322477e-5  \\
            46.4  1.3419285719660797e-5  \\
            46.5  1.2935872223316883e-5  \\
            46.6  1.2310458206461718e-5  \\
            46.7  1.154723264844226e-5  \\
            46.8  1.0653918441073143e-5  \\
            46.9  9.641995253794115e-6  \\
            47.0  8.527108140254164e-6  \\
            47.1  7.330045625436802e-6  \\
            47.2  6.079294997769028e-6  \\
            47.3  4.818156757243522e-6  \\
            47.4  3.626178363351395e-6  \\
            47.5  2.683750480969892e-6  \\
            47.6  2.363067774596712e-6  \\
            47.7  2.874845271691716e-6  \\
            47.8  3.871204308575183e-6  \\
            47.9  5.028457388054208e-6  \\
            48.0  6.207258170026342e-6  \\
            48.1  7.345964688091966e-6  \\
            48.2  8.411378176860505e-6  \\
            48.3  9.382595496302411e-6  \\
            48.4  1.0245274198455966e-5  \\
            48.5  1.0989289839058854e-5  \\
            48.6  1.1607621197505515e-5  \\
            48.7  1.209572712223654e-5  \\
            48.8  1.2451141700502374e-5  \\
            48.9  1.2673181218953211e-5  \\
            49.0  1.2762721717799341e-5  \\
            49.1  1.272203278318047e-5  \\
            49.2  1.2554664279388946e-5  \\
            49.3  1.2265387244258343e-5  \\
            49.4  1.1860192727031679e-5  \\
            49.5  1.1346355975073103e-5  \\
            49.6  1.0732581188011749e-5  \\
            49.7  1.0029258511989879e-5  \\
            49.8  9.24889800191987e-6  \\
            49.9  8.406870218241876e-6  \\
            50.0  7.5227092856398196e-6  \\
            50.1  6.622470556661461e-6  \\
            50.2  5.743013765912653e-6  \\
            50.3  4.939307001264583e-6  \\
            50.4  4.293799303809267e-6  \\
            50.5  3.915657449335846e-6  \\
            50.6  3.899003205696744e-6  \\
            50.7  4.24878914999937e-6  \\
            50.8  4.876485292062985e-6  \\
            50.9  5.673133820331518e-6  \\
            51.0  6.555673797825519e-6  \\
            51.1  7.46972074009773e-6  \\
            51.2  8.380144368355884e-6  \\
            51.3  9.263301174904371e-6  \\
            51.4  1.0102346166270573e-5  \\
            51.5  1.0884565980418175e-5  \\
            51.6  1.1599837101377922e-5  \\
            51.7  1.223969958019312e-5  \\
            51.8  1.279678306037393e-5  \\
            51.9  1.3264452416451247e-5  \\
            52.0  1.3636605586964426e-5  \\
            52.1  1.3907587498337631e-5  \\
            52.2  1.4072197965722882e-5  \\
            52.3  1.4125776726904106e-5  \\
            52.4  1.4064350012869212e-5  \\
            52.5  1.388482292379132e-5  \\
            52.6  1.3585201895677439e-5  \\
            52.7  1.3164832728178427e-5  \\
            52.8  1.2624642776129804e-5  \\
            52.9  1.1967381971073807e-5  \\
            53.0  1.1197868272350097e-5  \\
            53.1  1.0323263305345529e-5  \\
            53.2  9.353444025773723e-6  \\
            53.3  8.301623781670738e-6  \\
            53.4  7.185586989095628e-6  \\
            53.5  6.030460221960057e-6  \\
            53.6  4.875549982120943e-6  \\
            53.7  3.7924860756048214e-6  \\
            53.8  2.931320046505195e-6  \\
            53.9  2.573241245052708e-6  \\
            54.0  2.9171389349012515e-6  \\
            54.1  3.756733525694905e-6  \\
            54.2  4.807480246617823e-6  \\
            54.3  5.918497411955009e-6  \\
            54.4  7.018143389586614e-6  \\
            54.5  8.06731870788016e-6  \\
            54.6  9.041119984777917e-6  \\
            54.7  9.921908149796231e-6  \\
            54.8  1.0696484153238094e-5  \\
            54.9  1.1354829336608001e-5  \\
            55.0  1.1889488038777056e-5  \\
            55.1  1.2295230828026422e-5  \\
            55.2  1.2568846578538109e-5  \\
            55.3  1.2708996950918869e-5  \\
            55.4  1.2716104389125443e-5  \\
            55.5  1.2592262613035993e-5  \\
            55.6  1.2341168140352638e-5  \\
            55.7  1.196807777668587e-5  \\
            55.8  1.1479803371992001e-5  \\
            55.9  1.0884764322773098e-5  \\
            56.0  1.0193134351913206e-5  \\
            56.1  9.417149559913763e-6  \\
            56.2  8.571704597410707e-6  \\
            56.3  7.675483949340529e-6  \\
            56.4  6.753115483633389e-6  \\
            56.5  5.8392781903400626e-6  \\
            56.6  4.98625448474503e-6  \\
            56.7  4.275493285272221e-6  \\
            56.8  3.823752154191903e-6  \\
            56.9  3.7476229135620838e-6  \\
            57.0  4.073168338735687e-6  \\
            57.1  4.709752909051995e-6  \\
            57.2  5.534267076240126e-6  \\
            57.3  6.45263410066104e-6  \\
            57.4  7.404224269744876e-6  \\
            57.5  8.350198471288337e-6  \\
            57.6  9.264277418953117e-6  \\
            57.7  1.0127460347721516e-5  \\
            57.8  1.092519506617781e-5  \\
            57.9  1.1645851834059542e-5  \\
            58.0  1.2279876981582554e-5  \\
            58.1  1.281930958919319e-5  \\
            58.2  1.3257500926090876e-5  \\
            58.3  1.3588953954258383e-5  \\
            58.4  1.3809239043858914e-5  \\
            58.5  1.3914961759713986e-5  \\
            58.6  1.3903768711602026e-5  \\
            58.7  1.377438277125567e-5  \\
            58.8  1.3526661981500426e-5  \\
            58.9  1.3161678715461276e-5  \\
            59.0  1.2681818243266126e-5  \\
            59.1  1.2090900033153684e-5  \\
            59.2  1.139433270421064e-5  \\
            59.3  1.0599328149721281e-5  \\
            59.4  9.715229573941577e-6  \\
            59.5  8.754069833199224e-6  \\
            59.6  7.731614122281694e-6  \\
            59.7  6.669466559763914e-6  \\
            59.8  5.599622393585697e-6  \\
            59.9  4.57476853502493e-6  \\
            60.0  3.6907779838591876e-6  \\
            60.1  3.1192588472898655e-6  \\
            60.2  3.066433928824954e-6  \\
            60.3  3.5552944375871477e-6  \\
            60.4  4.391563199758264e-6  \\
            60.5  5.38858736148255e-6  \\
            60.6  6.438554207962885e-6  \\
            60.7  7.482409310106433e-6  \\
            60.8  8.48453342573384e-6  \\
            60.9  9.42086433903454e-6  \\
            61.0  1.0273698451724577e-5  \\
            61.1  1.1029345493732043e-5  \\
            61.2  1.167701788696725e-5  \\
            61.3  1.2208278692800785e-5  \\
            61.4  1.2616752944703657e-5  \\
            61.5  1.2897966530491796e-5  \\
            61.6  1.3049247407152582e-5  \\
            61.7  1.3069657273715028e-5  \\
            61.8  1.2959938776246853e-5  \\
            61.9  1.2722472870778216e-5  \\
            62.0  1.2361247456273094e-5  \\
            62.1  1.1881844306007231e-5  \\
            62.2  1.1291458901735126e-5  \\
            62.3  1.059898005503653e-5  \\
            62.4  9.815178766355565e-6  \\
            62.5  8.953100373251798e-6  \\
            62.6  8.02884648768667e-6  \\
            62.7  7.063131957544573e-6  \\
            62.8  6.084433171448274e-6  \\
            62.9  5.135412058374421e-6  \\
            63.0  4.28538013096354e-6  \\
            63.1  3.648189299905643e-6  \\
            63.2  3.376645355403092e-6  \\
            63.3  3.565493600136638e-6  \\
            63.4  4.145855572897703e-6  \\
            63.5  4.965086121268705e-6  \\
            63.6  5.90044605024239e-6  \\
            63.7  6.876535412618541e-6  \\
            63.8  7.847901356267432e-6  \\
            63.9  8.785167143043942e-6  \\
            64.0  9.667678551257828e-6  \\
            64.1  1.0479865688729984e-5  \\
            64.2  1.1209421156763861e-5  \\
            64.3  1.18463588410019e-5  \\
            64.4  1.2382513238865384e-5  \\
            64.5  1.2811268547985837e-5  \\
            64.6  1.3127412967667961e-5  \\
            64.7  1.3327064389272212e-5  \\
            64.8  1.3407638927934901e-5  \\
            64.9  1.3367847024408448e-5  \\
            65.0  1.32077093814692e-5  \\
            65.1  1.2928590006969824e-5  \\
            65.2  1.2533247951551598e-5  \\
            65.3  1.2025914538871364e-5  \\
            65.4  1.141241087730715e-5  \\
            65.5  1.0700334513938594e-5  \\
            65.6  9.899370663873275e-6  \\
            65.7  9.021836318992548e-6  \\
            65.8  8.083674964646593e-6  \\
            65.9  7.106352804823112e-6  \\
            66.0  6.120601142090731e-6  \\
            66.1  5.173873474066783e-6  \\
            66.2  4.344100913493138e-6  \\
            66.3  3.756154855800582e-6  \\
            66.4  3.5632677529441065e-6  \\
            66.5  3.836125279604248e-6  \\
            66.6  4.483911066813759e-6  \\
            66.7  5.354086285808041e-6  \\
            66.8  6.329817160627151e-6  \\
            66.9  7.338638355401117e-6  \\
            67.0  8.33555019107462e-6  \\
            67.1  9.290517674155847e-6  \\
            67.2  1.0181863334721022e-5  \\
            67.3  1.0992980782342092e-5  \\
            67.4  1.1710687582252647e-5  \\
            67.5  1.2324380018669025e-5  \\
            67.6  1.2825588714919237e-5  \\
            67.7  1.3207739452993246e-5  \\
            67.8  1.346602043462996e-5  \\
            67.9  1.3597304465127916e-5  \\
            68.0  1.3600098658865672e-5  \\
            68.1  1.3474507302125431e-5  \\
            68.2  1.3222201219798429e-5  \\
            68.3  1.2846392250765221e-5  \\
            68.4  1.2351816066584873e-5  \\
            68.5  1.1744732074816225e-5  \\
            68.6  1.1032957635345973e-5  \\
            68.7  1.0225969112447585e-5  \\
            68.8  9.335132566970469e-6  \\
            68.9  8.374191194579732e-6  \\
            69.0  7.360281663974935e-6  \\
            69.1  6.316097390029656e-6  \\
            69.2  5.274670487382697e-6  \\
            69.3  4.2902494276449434e-6  \\
            69.4  3.4615582562324087e-6  \\
            69.5  2.960952412111573e-6  \\
            69.6  2.974866689011209e-6  \\
            69.7  3.491325288289071e-6  \\
            69.8  4.3148541119263195e-6  \\
            69.9  5.277166512071105e-6  \\
            70.0  6.283831524138517e-6  \\
            70.1  7.283316489552696e-6  \\
            70.2  8.244510805671776e-6  \\
            70.3  9.146351638302894e-6  \\
            70.4  9.97324885082961e-6  \\
            70.5  1.0712991886124921e-5  \\
            70.6  1.1355745498306808e-5  \\
            70.7  1.1893549561834977e-5  \\
            70.8  1.2320065441174927e-5  \\
            70.9  1.2630449044000806e-5  \\
            71.0  1.2821291957368471e-5  \\
            71.1  1.2890601136536903e-5  \\
            71.2  1.2837802548464673e-5  \\
            71.3  1.2663762776319315e-5  \\
            71.4  1.2370828759121153e-5  \\
            71.5  1.1962891812567448e-5  \\
            71.6  1.1445489950456294e-5  \\
            71.7  1.0825975128096924e-5  \\
            71.8  1.0113794340178213e-5  \\
            71.9  9.320975308730186e-6  \\
            72.0  8.46298842330975e-6  \\
            72.1  7.560315039271106e-6  \\
            72.2  6.64135169587352e-6  \\
            72.3  5.747749614925677e-6  \\
            72.4  4.943435133669396e-6  \\
            72.5  4.325125685163842e-6  \\
            72.6  4.015952402856257e-6  \\
            72.7  4.106036028691121e-6  \\
            72.8  4.5746306871563126e-6  \\
            72.9  5.312375939266563e-6  \\
            73.0  6.204847415199932e-6  \\
            73.1  7.169285650435348e-6  \\
            73.2  8.151228311841343e-6  \\
            73.3  9.11407790318817e-6  \\
            73.4  1.0031773660036718e-5  \\
            73.5  1.0884653506023113e-5  \\
            73.6  1.1657231474821089e-5  \\
            73.7  1.2337005602980232e-5  \\
            73.8  1.291381096373481e-5  \\
            73.9  1.3379463972215415e-5  \\
            74.0  1.3727564387075899e-5  \\
            74.1  1.3953383086594402e-5  \\
            74.2  1.4053795917998405e-5  \\
            74.3  1.4027241327955364e-5  \\
            74.4  1.3873689376057096e-5  \\
            74.5  1.3594615799546842e-5  \\
            74.6  1.319297905375733e-5  \\
            74.7  1.2673201985547976e-5  \\
            74.8  1.2041164184047011e-5  \\
            74.9  1.1304217673211111e-5  \\
            75.0  1.0471250453763814e-5  \\
            75.1  9.55284591696975e-6  \\
            75.2  8.561636642763833e-6  \\
            75.3  7.513067606746143e-6  \\
            75.4  6.427073024487839e-6  \\
            75.5  5.331940497367027e-6  \\
            75.6  4.2737611485332315e-6  \\
            75.7  3.340006832115053e-6  \\
            75.8  2.7057506222798404e-6  \\
            75.9  2.6174444050866783e-6  \\
            76.0  3.1149041468839835e-6  \\
            76.1  3.9627533231014e-6  \\
            76.2  4.955701114939608e-6  \\
            76.3  5.988785217277463e-6  \\
            76.4  7.0090472407908615e-6  \\
            76.5  7.985847551119232e-6  \\
            76.6  8.898783447093379e-6  \\
            76.7  9.732807322882012e-6  \\
            76.8  1.0476128279908364e-5  \\
            76.9  1.1119253353175824e-5  \\
            77.0  1.1654530566405967e-5  \\
            77.1  1.2075927957030172e-5  \\
            77.2  1.2378929709441776e-5  \\
            77.3  1.2560493190991622e-5  \\
            77.4  1.2619039559708215e-5  \\
            77.5  1.2554465249618843e-5  \\
            77.6  1.2368170251504517e-5  \\
            77.7  1.2063105616489681e-5  \\
            77.8  1.164384945359e-5  \\
            77.9  1.1116730247560292e-5  \\
            78.0  1.049003200201999e-5  \\
            78.1  9.774343696682207e-6  \\
            78.2  8.983167698462286e-6  \\
            78.3  8.13400084520413e-6  \\
            78.4  7.250287449219705e-6  \\
            78.5  6.364956909296768e-6  \\
            78.6  5.526580128462969e-6  \\
            78.7  4.808366892151506e-6  \\
            78.8  4.313600995888967e-6  \\
            78.9  4.153382425036846e-6  \\
            79.0  4.378547111165113e-6  \\
            79.1  4.935517133139784e-6  \\
            79.2  5.715752538806253e-6  \\
            79.3  6.620545627893698e-6  \\
            79.4  7.579931906459153e-6  \\
            79.5  8.546855134617955e-6  \\
            79.6  9.488704652602962e-6  \\
            79.7  1.0381629089352167e-5  \\
            79.8  1.1207285288108226e-5  \\
            79.9  1.195105043898756e-5  \\
            80.0  1.2601040082021766e-5  \\
            80.1  1.3147563909055938e-5  \\
            80.2  1.3582821348652653e-5  \\
            80.3  1.3900729871680403e-5  \\
            80.4  1.4096826938307569e-5  \\
            80.5  1.4168212272781101e-5  \\
            80.6  1.411351144093934e-5  \\
            80.7  1.3932850051526185e-5  \\
            80.8  1.362783319882275e-5  \\
            80.9  1.3201528681718068e-5  \\
            81.0  1.2658456226276409e-5  \\
            81.1  1.2004589541101903e-5  \\
            81.2  1.1247385335264059e-5  \\
            81.3  1.0395866728948515e-5  \\
            81.4  9.460815294303526e-6  \\
            81.5  8.455184070939734e-6  \\
            81.6  7.394979258418136e-6  \\
            81.7  6.301197029196789e-6  \\
            81.8  5.20430728632306e-6  \\
            81.9  4.15524922638632e-6  \\
            82.0  3.2523732928721124e-6  \\
            82.1  2.687909516230999e-6  \\
            82.2  2.6980789510934684e-6  \\
            82.3  3.2682032306424194e-6  \\
            82.4  4.151829413709069e-6  \\
            82.5  5.1609311502998875e-6  \\
            82.6  6.200850289630212e-6  \\
            82.7  7.222793334884215e-6  \\
            82.8  8.197805782125395e-6  \\
            82.9  9.10622733635284e-6  \\
            83.0  9.933378794387753e-6  \\
            83.1  1.066768499907975e-5  \\
            83.2  1.1299809361911228e-5  \\
            83.3  1.1822239144599012e-5  \\
            83.4  1.2229084324249636e-5  \\
            83.5  1.2515982639286937e-5  \\
            83.6  1.2680059454629514e-5  \\
            83.7  1.2719917227123057e-5  \\
            83.8  1.2635642768525544e-5  \\
            83.9  1.2428828485276353e-5  \\
            84.0  1.2102609878503877e-5  \\
            84.1  1.1661728075097233e-5  \\
            84.2  1.1112635290522186e-5  \\
            84.3  1.0463676302416772e-5  \\
            84.4  9.725406534094863e-6  \\
            84.5  8.911159779577003e-6  \\
            84.6  8.038081478501568e-6  \\
            84.7  7.12904586988875e-6  \\
            84.8  6.2162500343191196e-6  \\
            84.9  5.347789719890865e-6  \\
            85.0  4.598128000159985e-6  \\
            85.1  4.0766174800836224e-6  \\
            85.2  3.9057483418632295e-6  \\
            85.3  4.141477005402857e-6  \\
            85.4  4.720049569899842e-6  \\
            85.5  5.5203349356269125e-6  \\
            85.6  6.438206935620125e-6  \\
            85.7  7.403170577702035e-6  \\
            85.8  8.36920962119372e-6  \\
            85.9  9.30495015866097e-6  \\
            86.0  1.0187618058772565e-5  \\
            86.1  1.0999752856748203e-5  \\
            86.2  1.1727457980765062e-5  \\
            86.3  1.2359461387936808e-5  \\
            86.4  1.2886604365487421e-5  \\
            86.5  1.3301560458126438e-5  \\
            86.6  1.359868018344559e-5  \\
            86.7  1.3773905128505946e-5  \\
            86.8  1.3824720241221983e-5  \\
            86.9  1.3750127013992877e-5  \\
            87.0  1.35506284477151e-5  \\
            87.1  1.3228222145138745e-5  \\
            87.2  1.2786402394540173e-5  \\
            87.3  1.223017704081924e-5  \\
            87.4  1.1566112027086107e-5  \\
            87.5  1.0802428565298354e-5  \\
            87.6  9.949200797200225e-6  \\
            87.7  9.018748463610006e-6  \\
            87.8  8.026419998081231e-6  \\
            87.9  6.992191551034928e-6  \\
            88.0  5.944052657479844e-6  \\
            88.1  4.9254216836864375e-6  \\
            88.2  4.0111498747047576e-6  \\
            88.3  3.334664197072786e-6  \\
            88.4  3.0862311314149726e-6  \\
            88.5  3.3680554344830327e-6  \\
            88.6  4.0598631902039185e-6  \\
            88.7  4.971531281091687e-6  \\
            88.8  5.974842746254793e-6  \\
            88.9  6.998369003650273e-6  \\
            89.0  8.00057029938957e-6  \\
            89.1  8.954602653789788e-6  \\
            89.2  9.841322803026122e-6  \\
            89.3  1.0646086559837717e-5  \\
            89.4  1.1357228201978047e-5  \\
            89.5  1.1965309612210918e-5  \\
            89.6  1.2462738880575568e-5  \\
            89.7  1.2843573947828375e-5  \\
            89.8  1.3103421831118042e-5  \\
            89.9  1.3239388059477711e-5  \\
            90.0  1.3250052681001785e-5  \\
            90.1  1.313546075203606e-5  \\
            90.2  1.2897122097176701e-5  \\
            90.3  1.2538020119387333e-5  \\
            90.4  1.2062634314716982e-5  \\
            90.5  1.147698759695961e-5  \\
            90.6  1.0788740009589904e-5  \\
            90.7  1.0007369631254484e-5  \\
            90.8  9.144519414922307e-6  \\
            90.9  8.214667894279023e-6  \\
            91.0  7.236455060602815e-6  \\
            91.1  6.23538634042689e-6  \\
            91.2  5.2495070226435e-6  \\
            91.3  4.341199807178293e-6  \\
            91.4  3.6178359636766116e-6  \\
            91.5  3.241783545904026e-6  \\
            91.6  3.3471037376966037e-6  \\
            91.7  3.89033985610078e-6  \\
            91.8  4.705116584272395e-6  \\
            91.9  5.650120679475211e-6  \\
            92.0  6.640095805415941e-6  \\
            92.1  7.625123931395426e-6  \\
            92.2  8.573602612646807e-6  \\
            92.3  9.463549822871113e-6  \\
            92.4  1.0278478706044508e-5  \\
            92.5  1.1005412817190063e-5  \\
            92.6  1.1633900877748656e-5  \\
            92.7  1.2155514689257854e-5  \\
            92.8  1.2563590108064278e-5  \\
            92.9  1.2853094602185659e-5  \\
            93.0  1.3020562571687752e-5  \\
            93.1  1.3064068046857509e-5  \\
            93.2  1.2983219453011755e-5  \\
            93.3  1.2779170121666068e-5  \\
            93.4  1.2454644804790416e-5  \\
            93.5  1.2013988902746803e-5  \\
            93.6  1.1463255642961971e-5  \\
            93.7  1.0810360095388588e-5  \\
            93.8  1.0065353289339367e-5  \\
            93.9  9.240915902275368e-6  \\
            94.0  8.353261952980442e-6  \\
            94.1  7.423824749251634e-6  \\
            94.2  6.482449551722072e-6  \\
            94.3  5.573385081767073e-6  \\
            94.4  4.76553690312067e-6  \\
            94.5  4.163992043038016e-6  \\
            94.6  3.899243222285329e-6  \\
            94.7  4.053894127859064e-6  \\
            94.8  4.5850847132813296e-6  \\
            94.9  5.369486773978292e-6  \\
            95.0  6.292132989612289e-6  \\
            95.1  7.274258947027173e-6  \\
            95.2  8.265149081243765e-6  \\
            95.3  9.230898512376426e-6  \\
            95.4  1.0147318771032167e-5  \\
            95.5  1.0996090868691362e-5  \\
            95.6  1.1762735122947257e-5  \\
            95.7  1.2435530184043141e-5  \\
            95.8  1.3004927732597782e-5  \\
            95.9  1.3463230821057844e-5  \\
            96.0  1.3804415143165065e-5  \\
            96.1  1.402402859130803e-5  \\
            96.2  1.4119133474466734e-5  \\
            96.3  1.4088271354585721e-5  \\
            96.4  1.3931439266210346e-5  \\
            96.5  1.3650071493598305e-5  \\
            96.6  1.3247024888874787e-5  \\
            96.7  1.272656910865471e-5  \\
            96.8  1.2094387213047728e-5  \\
            96.9  1.1357598271044559e-5  \\
            97.0  1.0524824791455408e-5  \\
            97.1  9.606349977083535e-6  \\
            97.2  8.614457460020208e-6  \\
            97.3  7.564156176366058e-6  \\
            97.4  6.474766646399914e-6  \\
            97.5  5.373577137758843e-6  \\
            97.6  4.304832959530358e-6  \\
            97.7  3.352564203220339e-6  \\
            97.8  2.6881427828205023e-6  \\
            97.9  2.56654560197676e-6  \\
            98.0  3.0472556619069347e-6  \\
            98.1  3.892773364685536e-6  \\
            98.2  4.8886399616498315e-6  \\
            98.3  5.925996172522327e-6  \\
            98.4  6.9506115971620734e-6  \\
            98.5  7.931361065960192e-6  \\
            98.6  8.847585713455603e-6  \\
            98.7  9.684058527718642e-6  \\
            98.8  1.0428846431193728e-5  \\
            98.9  1.1072344315302876e-5  \\
            99.0  1.1606819961698881e-5  \\
            99.1  1.2026196683431626e-5  \\
            99.2  1.232595231387556e-5  \\
            99.3  1.250307736815161e-5  \\
            99.4  1.255606461314029e-5  \\
            99.5  1.2484917120412843e-5  \\
            99.6  1.229117054317712e-5  \\
            99.7  1.1977931856418453e-5  \\
            99.8  1.1549943576231346e-5  \\
            99.9  1.1013691887768611e-5  \\
            100.0  1.0377592648327448e-5  \\
        }
        ;
    \addlegendentry {$\textsf{EM-PRBT}$}
\end{axis}
\end{tikzpicture}


==> plots/3_poro_h2.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.02)}, anchor={south west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.43\textwidth}, height={0.2866666666666667\textwidth}, scaled x ticks={false}, xlabel={Reduced order $r$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={2}, xmax={20}, xticklabels={{$2$,$4$,$6$,$8$,$10$,$12$,$14$,$16$,$18$,$20$}}, xtick={{2.0,4.0,6.0,8.0,10.0,12.0,14.0,16.0,18.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Error $\|\Sigma_{\mathrm{pH}} - \widetilde{\Sigma}_{\mathrm{pH}}\|_{\mathcal{H}_2}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.0e-6}, ymax={0.001}, yticklabels={{$10^{-6}$,$10^{-5}$,$10^{-4}$,$10^{-3}$}}, ytick={{1.0e-6,1.0e-5,0.0001,0.001}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}, legend to name={leg:poro-h2}]
    \addplot[color={rgb,1:red,0.0078;green,0.2431;blue,1.0}, name path={19}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0078;green,0.2431;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.0078;green,0.2431;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.0007447361518742896  \\
            4.0  6.788772553685912e-5  \\
            6.0  9.372042193601958e-6  \\
            8.0  9.367264014360192e-6  \\
            10.0  5.473144350781884e-6  \\
            12.0  5.124539652389795e-6  \\
            14.0  4.8200033316768885e-6  \\
            16.0  2.495319544122903e-6  \\
            18.0  1.5081702577110406e-6  \\
            20.0  1.4213942866377913e-6  \\
        }
        ;
    \addlegendentry {$\textsf{pHIRKA}$}
    \addplot[color={rgb,1:red,0.102;green,0.7882;blue,0.2196}, name path={20}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.102;green,0.7882;blue,0.2196}, draw opacity={1.0}, fill={rgb,1:red,0.102;green,0.7882;blue,0.2196}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.00011769280211868609  \\
            4.0  0.00011307863201360767  \\
            6.0  3.9916360075554404e-5  \\
            8.0  2.4132379351257684e-5  \\
            10.0  1.0626799677344938e-5  \\
            12.0  1.1450219874670399e-5  \\
            14.0  5.101573845251127e-6  \\
            16.0  3.2947763733386213e-6  \\
            18.0  2.404052507504122e-6  \\
            20.0  1.9802042918903715e-6  \\
        }
        ;
    \addlegendentry {$\textsf{PRBT}$}
    \addplot[color={rgb,1:red,0.9098;green,0.0;blue,0.0431}, name path={21}, draw opacity={1.0}, line width={1}, dashed, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.9098;green,0.0;blue,0.0431}, draw opacity={1.0}, fill={rgb,1:red,0.9098;green,0.0;blue,0.0431}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.00011769280203588295  \\
            4.0  0.00011307863201368916  \\
            6.0  3.9916357778087154e-5  \\
            8.0  2.4132377470669195e-5  \\
            10.0  1.0626801497079002e-5  \\
            12.0  1.1450219687390157e-5  \\
            14.0  5.101573845293595e-6  \\
            16.0  3.2947764159606797e-6  \\
            18.0  2.4040526007557766e-6  \\
            20.0  1.9802042918983476e-6  \\
        }
        ;
    \addlegendentry {$\textsf{EM-PRBT}$}
    \addplot[color={rgb,1:red,1.0;green,0.4863;blue,0.0}, name path={22}, draw opacity={1.0}, line width={1}, dashed, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,0.4863;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.4863;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.00011769280211868609  \\
            4.0  0.0001130786231195624  \\
            6.0  3.991635478089371e-5  \\
            8.0  2.413237743206182e-5  \\
            10.0  1.0626801497017457e-5  \\
            12.0  1.1450219874840249e-5  \\
            14.0  5.101573765503182e-6  \\
            16.0  3.2947764148333834e-6  \\
            18.0  2.404052600790092e-6  \\
            20.0  1.9802041266168e-6  \\
        }
        ;
    \addlegendentry {$\textsf{EM-PRBT-Hypatia}$}
    \addplot[color={rgb,1:red,0.9451;green,0.298;blue,0.7569}, name path={23}, draw opacity={1.0}, line width={1}, dashed, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.9451;green,0.298;blue,0.7569}, draw opacity={1.0}, fill={rgb,1:red,0.9451;green,0.298;blue,0.7569}, fill opacity={1.0}, line width={0.75}, rotate={180}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.0001176928021538501  \\
            4.0  0.00011307863201377456  \\
            6.0  3.991635842381721e-5  \\
            8.0  2.4132380231842115e-5  \\
            10.0  1.0626798237447744e-5  \\
            12.0  1.145021664460753e-5  \\
            14.0  5.101573845370798e-6  \\
            16.0  3.2947762820463284e-6  \\
            18.0  2.4040526007784516e-6  \\
            20.0  1.9802041233079375e-6  \\
        }
        ;
    \addlegendentry {$\textsf{EM-PRBT-COSMO}$}
    \addplot[color={rgb,1:red,0.6392;green,0.6392;blue,0.6392}, name path={24}, draw opacity={1.0}, line width={1}, dashed, mark={star}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.6392;green,0.6392;blue,0.6392}, draw opacity={1.0}, fill={rgb,1:red,0.6392;green,0.6392;blue,0.6392}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.00011769280211868609  \\
            4.0  0.0001130786320137393  \\
            6.0  3.9916363679581305e-5  \\
            8.0  2.413237749073703e-5  \\
            10.0  1.0626801497112638e-5  \\
            12.0  1.1450219895707953e-5  \\
            14.0  5.101573404979362e-6  \\
            16.0  3.294776505213787e-6  \\
            18.0  2.4040526007894207e-6  \\
            20.0  1.9802035620148367e-6  \\
        }
        ;
    \addlegendentry {$\textsf{EM-PRBT-MOSEK}$}
\end{axis}
\end{tikzpicture}


==> plots/3_poro_hamiltonian_h2.tikz <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, align={center}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.43\textwidth}, height={0.2866666666666667\textwidth}, scaled x ticks={false}, xlabel={Reduced order $r$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={2}, xmax={20}, xticklabels={{$2$,$4$,$6$,$8$,$10$,$12$,$14$,$16$,$18$,$20$}}, xtick={{2.0,4.0,6.0,8.0,10.0,12.0,14.0,16.0,18.0,20.0}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Error $\|\Sigma_{\mathcal{H}} - \widetilde{\Sigma}_{\mathcal{H}}\|_{\mathcal{H}_2}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.0e-7}, ymax={0.001}, yticklabels={{$10^{-7}$,$10^{-6}$,$10^{-5}$,$10^{-4}$,$10^{-3}$}}, ytick={{1.0e-7,1.0e-6,1.0e-5,0.0001,0.001}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0078;green,0.2431;blue,1.0}, name path={25}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0078;green,0.2431;blue,1.0}, draw opacity={1.0}, fill={rgb,1:red,0.0078;green,0.2431;blue,1.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  8.975688225205634e-5  \\
            4.0  7.935972011476676e-6  \\
            6.0  1.0506485961535167e-6  \\
            8.0  1.0472916663928246e-6  \\
            10.0  6.030199239538883e-7  \\
            12.0  5.625155586203396e-7  \\
            14.0  5.347622761661598e-7  \\
            16.0  2.737808245541022e-7  \\
            18.0  1.5590556292305108e-7  \\
            20.0  1.4757779997106738e-7  \\
        }
        ;
    \addplot[color={rgb,1:red,0.102;green,0.7882;blue,0.2196}, name path={26}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.102;green,0.7882;blue,0.2196}, draw opacity={1.0}, fill={rgb,1:red,0.102;green,0.7882;blue,0.2196}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  2.9612571256503524e-5  \\
            4.0  0.00011801560071289715  \\
            6.0  2.0435158316556245e-5  \\
            8.0  1.533907632379485e-5  \\
            10.0  1.3997648585069026e-5  \\
            12.0  1.3518949130662594e-5  \\
            14.0  1.364709077954618e-5  \\
            16.0  1.3925465098268729e-5  \\
            18.0  1.3809893878502018e-5  \\
            20.0  1.3749587456808718e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9098;green,0.0;blue,0.0431}, name path={27}, draw opacity={1.0}, line width={1}, dashed, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.9098;green,0.0;blue,0.0431}, draw opacity={1.0}, fill={rgb,1:red,0.9098;green,0.0;blue,0.0431}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  2.039071331262881e-5  \\
            4.0  0.00011641061263838423  \\
            6.0  1.503028805306258e-5  \\
            8.0  7.286786171744609e-6  \\
            10.0  2.832534953029276e-6  \\
            12.0  2.31570287023596e-6  \\
            14.0  8.473247004257568e-7  \\
            16.0  8.68156088639726e-7  \\
            18.0  9.485328742577182e-7  \\
            20.0  1.2813154938143035e-6  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.4863;blue,0.0}, name path={28}, draw opacity={1.0}, line width={1}, dashed, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,1.0;green,0.4863;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.4863;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  2.291207777867957e-5  \\
            4.0  0.0001185798241302823  \\
            6.0  2.5261403360735554e-5  \\
            8.0  1.3882869854179495e-5  \\
            10.0  6.841961724625612e-6  \\
            12.0  4.793343135288211e-6  \\
            14.0  2.6901039506759975e-6  \\
            16.0  1.701732694520087e-6  \\
            18.0  1.6701847659395938e-6  \\
            20.0  1.6626934796407806e-6  \\
        }
        ;
    \addplot[color={rgb,1:red,0.9451;green,0.298;blue,0.7569}, name path={29}, draw opacity={1.0}, line width={1}, dashed, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.9451;green,0.298;blue,0.7569}, draw opacity={1.0}, fill={rgb,1:red,0.9451;green,0.298;blue,0.7569}, fill opacity={1.0}, line width={0.75}, rotate={180}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  2.239434517656643e-5  \\
            4.0  2.317605159268264e-5  \\
            6.0  3.030283053870218e-5  \\
            8.0  2.2816325107513637e-5  \\
            10.0  1.9223109319393194e-5  \\
            12.0  1.0907517038134489e-5  \\
            14.0  9.631593735708395e-6  \\
            16.0  7.759960809116467e-6  \\
            18.0  8.49240261256201e-6  \\
            20.0  4.882693848470841e-6  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6392;green,0.6392;blue,0.6392}, name path={30}, draw opacity={1.0}, line width={1}, dashed, mark={star}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.6392;green,0.6392;blue,0.6392}, draw opacity={1.0}, fill={rgb,1:red,0.6392;green,0.6392;blue,0.6392}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  2.2637702700513748e-5  \\
            4.0  0.0001536166910194745  \\
            6.0  2.6333531364293586e-5  \\
            8.0  1.3595496804721296e-5  \\
            10.0  7.285610793952706e-6  \\
            12.0  4.47560842805323e-6  \\
            14.0  2.603436375290329e-6  \\
            16.0  1.5677614677570473e-6  \\
            18.0  2.6679652133725573e-6  \\
            20.0  2.5796008512595593e-6  \\
        }
        ;
\end{axis}
\end{tikzpicture}

